When Nash Meets Stackelberg

This article introduces a class of $Nash$ games among $Stackelberg$ players ($NASPs$), namely, a class of simultaneous non-cooperative games where the players solve sequential Stackelberg games. Specifically, each player solves a Stackelberg game where a leader optimizes a (parametrized) linear objective function subject to linear constraints while its followers solve convex quadratic problems subject to the standard optimistic assumption. Although we prove that deciding if a $NASP$ instance admits a Nash equilibrium is generally a $\Sigma^2_p$-hard decision problem, we devise two exact and computationally-efficient algorithms to compute and select Nash equilibria or certify that no equilibrium exists. We apply $NASPs$ to model the hierarchical interactions of international energy markets where climate-change aware regulators oversee the operations of profit-driven energy producers. By combining real-world data with our models, we find that Nash equilibria provide informative, and often counterintuitive, managerial insights for market regulators.

==> (inline-0) <==
\begin{longtable}{ccc@{\hspace{4em}}l@{\hspace{2em}}lll@{\hspace{2em}}lll@{\hspace{2em}}lll@{\hspace{2em}}l@{\hspace{4em}}ll}
\caption{Detailed results for {\em InstanceSet A}.}\\    %
\toprule
\textbf{\#} & \textbf{n} & \textbf{F}        & \textbf{FE} & \textbf{Seq-1} & \textbf{Seq-3} & \textbf{Seq-5} & \textbf{RSeq-1} & \textbf{RSeq-3} & \textbf{RSeq-5} & \textbf{Rand-1} & \textbf{Rand-3} & \textbf{Rand-5} & \textbf{\MNE} & \textbf{FE-P} & \textbf{\PNE}        \\ \midrule \endhead
1        & 3 & {[} 1 2 2 {]}     & 0.04    & 0.04    & 0.04    & 0.04    & 0.04   & 0.04    & 0.04    & 0.04    & 0.04    & 0.04    & NO & 0.04    & NO \\
2        & 3 & {[} 2 2 3 {]}     & 0.07    & 0.15    & 0.08    & 0.08    & 0.16   & 0.08    & 0.08    & 0.16    & 0.08    & 0.08    & NO & 0.07    & NO \\
3        & 3 & {[} 2 2 2 {]}     & 0.05    & 0.13    & 0.06    & 0.06    & 0.13   & 0.06    & 0.06    & 0.13    & 0.06    & 0.06    & NO & 0.05    & NO \\
4        & 3 & {[} 1 2 1 {]}     & 0.04    & 0.10    & 0.05    & 0.05    & 0.10   & 0.05    & 0.05    & 0.10    & 0.05    & 0.05    & NO & 0.04    & NO \\
5        & 3 & {[} 2 1 3 {]}     & 0.33    & 0.04    & 0.04    & 0.04    & 0.04   & 0.04    & 0.04    & 0.04    & 0.04    & 0.04    & YES     & 0.09    & YES     \\
6        & 3 & {[} 2 2 1 {]}     & 0.06    & 0.18    & 0.11    & 0.07    & 0.18   & 0.11    & 0.07    & 0.18    & 0.11    & 0.07    & NO & 0.06    & NO \\
7        & 3 & {[} 2 2 2 {]}     & 0.06    & 0.14    & 0.07    & 0.07    & 0.14   & 0.07    & 0.07    & 0.14    & 0.07    & 0.07    & NO & 0.06    & NO \\
8        & 3 & {[} 1 2 1 {]}     & 0.10    & 0.08    & 0.08    & 0.08    & 0.08   & 0.08    & 0.08    & 0.08    & 0.08    & 0.08    & YES     & 0.08    & YES     \\
9        & 3 & {[} 1 2 2 {]}     & 0.05    & 0.10    & 0.06    & 0.06    & 0.10   & 0.06    & 0.06    & 0.10    & 0.06    & 0.06    & NO & 0.04    & NO \\
10       & 3 & {[} 2 2 1 {]}     & 0.16    & 0.24    & 0.17    & 0.17    & 0.13   & 0.19    & 0.20    & 0.24    & 0.20    & 0.20    & YES     & 0.16    & YES     \\
11       & 3 & {[} 3 2 2 {]}     & 0.08    & 0.22    & 0.15    & 0.09    & 0.23   & 0.14    & 0.09    & 0.22    & 0.14    & 0.09    & NO & 0.08    & NO \\
12       & 3 & {[} 2 2 2 {]}     & 0.76    & 1.50    & 1.41    & 1.07    & 0.38   & 0.28    & 0.79    & 1.72    & 1.77    & 0.55    & YES     & 2.07    & YES     \\
13       & 3 & {[} 2 1 2 {]}     & 0.04    & 0.07    & 0.05    & 0.05    & 0.07   & 0.05    & 0.05    & 0.07    & 0.05    & 0.05    & NO & 0.04    & NO \\
14       & 3 & {[} 2 1 3 {]}     & 0.06    & 0.13    & 0.07    & 0.07    & 0.13   & 0.07    & 0.07    & 0.13    & 0.07    & 0.07    & NO & 0.06    & NO \\
15       & 3 & {[} 2 1 2 {]}     & 0.39    & 0.08    & 0.08    & 0.08    & 0.09   & 0.08    & 0.08    & 0.08    & 0.08    & 0.08    & YES     & 0.18    & YES     \\
16       & 3 & {[} 2 3 2 {]}     & 5.73    & 5.07    & 7.68    & 4.83    & 0.37   & 1.48    & 12.19   & 13.49   & 1370.28 & 1.30    & YES     & 1800.00 & YES     \\
17       & 3 & {[} 2 2 2 {]}     & 0.06    & 0.13    & 0.07    & 0.07    & 0.13   & 0.07    & 0.07    & 0.13    & 0.07    & 0.07    & YES     & 0.06    & YES     \\
18       & 3 & {[} 2 2 2 {]}     & 0.79    & 0.15    & 0.16    & 0.15    & 0.15   & 0.15    & 0.15    & 0.15    & 0.15    & 0.15    & YES     & 3.17    & YES     \\
19       & 3 & {[} 2 2 2 {]}     & 0.07    & 0.16    & 0.08    & 0.08    & 0.16   & 0.08    & 0.08    & 0.16    & 0.08    & 0.08    & NO & 0.07    & NO \\
20       & 3 & {[} 1 3 2 {]}     & 0.05    & 0.09    & 0.06    & 0.06    & 0.09   & 0.06    & 0.06    & 0.09    & 0.06    & 0.06    & NO & 0.05    & NO \\
21       & 3 & {[} 1 2 2 {]}     & 0.04    & 0.11    & 0.06    & 0.06    & 0.12   & 0.06    & 0.06    & 0.11    & 0.06    & 0.06    & NO & 0.05    & NO \\
22       & 3 & {[} 2 1 1 {]}     & 0.04    & 0.10    & 0.05    & 0.05    & 0.10   & 0.05    & 0.05    & 0.10    & 0.05    & 0.05    & NO & 0.04    & NO \\
23       & 3 & {[} 1 2 1 {]}     & 0.09    & 0.13    & 0.11    & 0.11    & 0.10   & 0.11    & 0.11    & 0.13    & 0.11    & 0.11    & YES     & 0.07    & YES     \\
24       & 3 & {[} 2 2 1 {]}     & 0.05    & 0.14    & 0.09    & 0.06    & 0.14   & 0.09    & 0.06    & 0.14    & 0.09    & 0.06    & NO & 0.05    & NO \\
25       & 3 & {[} 2 2 2 {]}     & 0.14    & 0.24    & 0.17    & 0.17    & 0.14   & 0.16    & 0.17    & 0.12    & 0.17    & 0.17    & YES     & 0.12    & YES     \\
26       & 3 & {[} 2 2 2 {]}     & 0.06    & 0.15    & 0.07    & 0.07    & 0.16   & 0.07    & 0.07    & 0.15    & 0.08    & 0.07    & YES     & 0.06    & YES     \\
27       & 3 & {[} 1 1 2 {]}     & 0.10    & 0.04    & 0.04    & 0.04    & 0.04   & 0.04    & 0.04    & 0.04    & 0.04    & 0.04    & YES     & 0.12    & YES     \\
28       & 3 & {[} 3 1 3 {]}     & 0.26    & 1.10    & 0.55    & 0.96    & 0.10   & 0.33    & 0.53    & 0.18    & 0.35    & 0.28    & YES     & 1800.00 & YES     \\
29       & 3 & {[} 1 1 2 {]}     & 0.05    & 0.15    & 0.09    & 0.06    & 0.15   & 0.09    & 0.06    & 0.15    & 0.09    & 0.06    & NO & 0.05    & NO \\
30       & 3 & {[} 1 1 1 {]}     & 0.03    & 0.04    & 0.04    & 0.04    & 0.04   & 0.04    & 0.04    & 0.04    & 0.04    & 0.04    & NO & 0.03    & NO \\
31       & 3 & {[} 2 2 1 {]}     & 0.53    & 7.04    & 0.58    & 0.55    & 0.58   & 0.37    & 0.57    & 0.58    & 0.48    & 0.60    & YES     & 1800.00 & YES     \\
32       & 3 & {[} 1 1 3 {]}     & 0.11    & 0.19    & 0.14    & 0.15    & 0.10   & 0.14    & 0.14    & 0.19    & 0.15    & 0.15    & YES     & 0.11    & YES     \\
33       & 3 & {[} 3 2 3 {]}     & 0.07    & 0.15    & 0.08    & 0.08    & 0.15   & 0.08    & 0.08    & 0.15    & 0.08    & 0.08    & YES     & 0.07    & YES     \\
34       & 3 & {[} 1 2 2 {]}     & 0.42    & 0.15    & 0.15    & 0.15    & 0.15   & 0.15    & 0.15    & 0.15    & 0.15    & 0.15    & YES     & 1.03    & YES     \\
35       & 3 & {[} 2 2 2 {]}     & 0.06    & 0.14    & 0.07    & 0.07    & 0.14   & 0.07    & 0.07    & 0.14    & 0.07    & 0.07    & NO & 0.06    & NO \\
36       & 3 & {[} 1 1 3 {]}     & 0.57    & 2.69    & 2.64    & 6.37    & 0.67   & 19.02   & 3.33    & 1.68    & 316.94  & 0.68    & YES     & 1800.00 & YES     \\
37       & 3 & {[} 2 1 3 {]}     & 0.25    & 0.20    & 0.25    & 0.25    & 0.34   & 0.20    & 0.20    & 0.35    & 0.19    & 0.26    & YES     & 0.15    & YES     \\
38       & 3 & {[} 2 2 2 {]}     & 0.06    & 0.20    & 0.10    & 0.07    & 0.20   & 0.10    & 0.07    & 0.20    & 0.10    & 0.07    & NO & 0.06    & NO \\
39       & 3 & {[} 3 3 1 {]}     & 0.07    & 0.16    & 0.08    & 0.08    & 0.16   & 0.08    & 0.08    & 0.16    & 0.08    & 0.08    & NO & 0.07    & NO \\
40       & 3 & {[} 2 1 2 {]}     & 0.13    & 0.24    & 0.18    & 0.18    & 0.15   & 0.17    & 0.17    & 0.19    & 0.17    & 0.18    & YES     & 0.14    & YES     \\
41       & 3 & {[} 2 2 3 {]}     & 0.08    & 0.21    & 0.14    & 0.08    & 0.22   & 0.14    & 0.09    & 0.22    & 0.14    & 0.09    & NO & 0.07    & NO \\
42       & 3 & {[} 1 1 1 {]}     & 0.03    & 0.04    & 0.04    & 0.04    & 0.04   & 0.04    & 0.04    & 0.04    & 0.04    & 0.04    & NO & 0.03    & NO \\
43       & 3 & {[} 1 3 2 {]}     & 1.02    & 0.10    & 0.10    & 0.10    & 0.10   & 0.10    & 0.10    & 0.10    & 0.10    & 0.10    & YES     & 1800.00 & YES     \\
44       & 3 & {[} 3 2 2 {]}     & 0.10    & 0.42    & 0.18    & 0.20    & 0.42   & 0.18    & 0.20    & 0.42    & 0.18    & 0.19    & YES     & 0.10    & YES     \\
45       & 3 & {[} 2 2 1 {]}     & 0.05    & 0.13    & 0.06    & 0.06    & 0.13   & 0.06    & 0.06    & 0.13    & 0.06    & 0.06    & NO & 0.05    & NO \\
46       & 3 & {[} 1 2 2 {]}     & 0.05    & 0.12    & 0.06    & 0.06    & 0.12   & 0.06    & 0.06    & 0.12    & 0.06    & 0.06    & NO & 0.05    & NO \\
47       & 3 & {[} 1 3 2 {]}     & 0.40    & 0.03    & 0.03    & 0.03    & 0.03   & 0.03    & 0.03    & 0.03    & 0.03    & 0.03    & YES     & 0.58    & YES     \\
48       & 3 & {[} 2 2 1 {]}     & 0.04    & 0.05    & 0.05    & 0.05    & 0.05   & 0.05    & 0.05    & 0.05    & 0.05    & 0.05    & NO & 0.04    & NO \\
49       & 3 & {[} 2 1 1 {]}     & 0.04    & 0.11    & 0.07    & 0.05    & 0.11   & 0.07    & 0.05    & 0.11    & 0.07    & 0.05    & NO & 0.04    & NO \\
50       & 4 & {[} 1 2 1 2 {]}   & 0.18    & 0.06    & 0.06    & 0.06    & 0.06   & 0.06    & 0.06    & 0.06    & 0.06    & 0.06    & YES     & 0.17    & YES     \\
51       & 4 & {[} 1 1 1 1 {]}   & 0.06    & 0.11    & 0.07    & 0.07    & 0.11   & 0.07    & 0.07    & 0.11    & 0.07    & 0.07    & NO & 0.06    & NO \\
52       & 4 & {[} 3 1 3 1 {]}   & 0.10    & 0.17    & 0.11    & 0.11    & 0.17   & 0.11    & 0.11    & 0.18    & 0.11    & 0.11    & NO & 0.10    & NO \\
53       & 4 & {[} 3 1 2 1 {]}   & 775.55  & 0.36    & 0.36    & 0.36    & 0.36   & 0.36    & 0.35    & 0.36    & 0.36    & 0.37    & YES     & 1800.00 & YES     \\
54       & 4 & {[} 1 1 2 3 {]}   & 0.09    & 0.22    & 0.10    & 0.10    & 0.22   & 0.10    & 0.10    & 0.22    & 0.10    & 0.10    & NO & 0.09    & NO \\
55       & 4 & {[} 1 2 1 2 {]}   & 0.14    & 0.43    & 0.36    & 0.36    & 0.16   & 0.18    & 0.18    & 0.16    & 0.18    & 0.36    & YES     & 0.17    & YES     \\
56       & 4 & {[} 2 2 1 2 {]}   & 1.69    & 0.20    & 0.20    & 0.20    & 0.20   & 0.21    & 0.20    & 0.20    & 0.20    & 0.20    & YES     & 1800.00 & YES     \\
57       & 4 & {[} 1 2 2 2 {]}   & 0.29    & 0.42    & 0.28    & 0.28    & 0.21   & 0.31    & 0.31    & 0.48    & 0.45    & 0.31    & YES     & 0.64    & YES     \\
58       & 4 & {[} 2 2 2 1 {]}   & 0.09    & 0.24    & 0.11    & 0.11    & 0.24   & 0.11    & 0.11    & 0.24    & 0.11    & 0.11    & NO & 0.09    & NO \\
59       & 4 & {[} 1 2 2 1 {]}   & 0.09    & 0.22    & 0.11    & 0.11    & 0.23   & 0.11    & 0.11    & 0.22    & 0.11    & 0.11    & NO & 0.09    & NO \\
60       & 4 & {[} 1 3 1 3 {]}   & 0.09    & 0.16    & 0.11    & 0.11    & 0.16   & 0.11    & 0.11    & 0.16    & 0.11    & 0.11    & NO & 0.10    & NO \\
61       & 4 & {[} 3 1 3 2 {]}   & 38.83   & 1800.00 & 1800.00 & 17.70   & 0.31   & 2.64    & 54.99   & 94.38   & 1.36    & 1800.00 & YES     & 152.48  & YES     \\
62       & 4 & {[} 1 1 3 2 {]}   & 24.30   & 0.80    & 0.79    & 0.79    & 0.79   & 0.80    & 0.80    & 0.79    & 0.80    & 0.80    & YES     & 1800.00 & YES     \\
63       & 4 & {[} 2 3 2 3 {]}   & 0.32    & 0.70    & 0.41    & 0.41    & 0.24   & 0.36    & 0.36    & 0.47    & 0.41    & 0.42    & YES     & 0.25    & YES     \\
64       & 4 & {[} 2 2 3 1 {]}   & 0.18    & 0.76    & 0.32    & 0.34    & 0.77   & 0.32    & 0.34    & 0.76    & 0.32    & 0.34    & NO & 0.18    & NO \\
65       & 4 & {[} 2 1 3 2 {]}   & 1.32    & 2.63    & 2.25    & 1.89    & 0.42   & 1.26    & 1.27    & 3.06    & 1.80    & 1.64    & YES     & 1.61    & YES     \\
66       & 4 & {[} 3 3 3 3 {]}   & 0.58    & 1.34    & 0.77    & 0.82    & 0.37   & 0.88    & 0.60    & 0.66    & 0.57    & 0.50    & YES     & 0.44    & YES     \\
67       & 4 & {[} 3 2 2 1 {]}   & 0.12    & 0.44    & 0.22    & 0.14    & 0.44   & 0.22    & 0.13    & 0.44    & 0.22    & 0.14    & NO & 0.12    & NO \\
68       & 4 & {[} 3 2 2 2 {]}   & 1.90    & 0.20    & 0.20    & 0.20    & 0.20   & 0.20    & 0.20    & 0.20    & 0.20    & 0.20    & YES     & 1800.00 & YES     \\
69       & 4 & {[} 2 1 3 3 {]}   & 0.12    & 0.28    & 0.13    & 0.13    & 0.28   & 0.13    & 0.13    & 0.28    & 0.13    & 0.13    & NO & 0.12    & NO \\
70       & 4 & {[} 2 2 2 1 {]}   & 0.08    & 0.16    & 0.10    & 0.10    & 0.16   & 0.10    & 0.10    & 0.16    & 0.10    & 0.10    & NO & 0.09    & NO \\
71       & 4 & {[} 1 2 2 2 {]}   & 0.08    & 0.09    & 0.09    & 0.09    & 0.09   & 0.09    & 0.09    & 0.09    & 0.09    & 0.09    & NO & 0.08    & NO \\
72       & 4 & {[} 1 2 1 3 {]}   & 0.10    & 0.32    & 0.20    & 0.12    & 0.33   & 0.20    & 0.12    & 0.33    & 0.20    & 0.12    & NO & 0.10    & NO \\
73       & 4 & {[} 2 2 2 2 {]}   & 160.82  & 12.66   & 12.80   & 12.71   & 12.65  & 12.81   & 12.64   & 12.75   & 12.83   & 12.66   & YES     & 1800.00 & YES     \\
74       & 4 & {[} 2 1 1 3 {]}   & 0.16    & 0.85    & 0.37    & 0.28    & 0.85   & 0.37    & 0.28    & 0.85    & 0.39    & 0.28    & NO & 0.16    & NO \\
75       & 4 & {[} 1 2 1 3 {]}   & 0.10    & 0.24    & 0.11    & 0.11    & 0.24   & 0.11    & 0.11    & 0.24    & 0.11    & 0.11    & NO & 0.10    & NO \\
76       & 4 & {[} 1 1 1 2 {]}   & 0.06    & 0.11    & 0.07    & 0.07    & 0.11   & 0.07    & 0.07    & 0.11    & 0.07    & 0.07    & NO & 0.06    & NO \\
77       & 4 & {[} 3 1 2 2 {]}   & 0.14    & 0.52    & 0.26    & 0.16    & 0.52   & 0.26    & 0.16    & 0.52    & 0.26    & 0.16    & NO & 0.14    & NO \\
78       & 4 & {[} 2 1 1 2 {]}   & 0.24    & 0.34    & 0.28    & 0.28    & 0.21   & 0.28    & 0.28    & 0.21    & 0.28    & 0.28    & YES     & 0.25    & YES     \\
79       & 4 & {[} 3 2 1 3 {]}   & 54.99   & 297.65  & 297.34  & 296.37  & 4.68   & 415.64  & 422.42  & 35.04   & 57.32   & 61.47   & YES     & 1800.00 & YES     \\
80       & 4 & {[} 2 1 1 2 {]}   & 0.07    & 0.08    & 0.08    & 0.08    & 0.08   & 0.08    & 0.08    & 0.08    & 0.08    & 0.08    & NO & 0.07    & NO \\
81       & 4 & {[} 3 2 2 2 {]}   & 0.19    & 0.80    & 0.33    & 0.36    & 0.81   & 0.33    & 0.37    & 0.81    & 0.33    & 0.37    & NO & 0.19    & NO \\
82       & 4 & {[} 2 3 1 1 {]}   & 0.23    & 0.64    & 0.32    & 0.26    & 0.17   & 0.22    & 0.26    & 0.23    & 0.19    & 0.26    & YES     & 0.40    & YES     \\
83       & 4 & {[} 2 1 2 2 {]}   & 1800.00 & 1.50    & 1.36    & 1800.00 & 8.73   & 51.28   & 1800.00 & 8.74    & 76.26   & 1209.76 & YES     & 0.88    & YES     \\
84       & 4 & {[} 3 3 1 2 {]}   & 0.26    & 1.89    & 0.79    & 0.66    & 1.90   & 0.80    & 0.66    & 1.91    & 0.79    & 0.66    & NO & 0.26    & NO \\
85       & 4 & {[} 1 1 1 2 {]}   & 0.07    & 0.12    & 0.08    & 0.08    & 0.12   & 0.08    & 0.08    & 0.12    & 0.08    & 0.08    & NO & 0.07    & NO \\
86       & 4 & {[} 1 1 1 3 {]}   & 0.15    & 0.15    & 0.15    & 0.15    & 0.15   & 0.15    & 0.15    & 0.15    & 0.14    & 0.15    & YES     & 0.21    & YES     \\
87       & 4 & {[} 2 3 1 2 {]}   & 0.42    & 34.44   & 34.31   & 0.46    & 0.74   & 0.42    & 0.44    & 0.58    & 1800.00 & 0.49    & YES     & 1800.00 & NO \\
88       & 4 & {[} 1 2 2 1 {]}   & 0.18    & 0.33    & 0.22    & 0.22    & 0.18   & 0.21    & 0.22    & 0.25    & 0.21    & 0.22    & YES     & 0.18    & YES     \\
89       & 4 & {[} 1 1 2 1 {]}   & 0.05    & 0.06    & 0.06    & 0.06    & 0.06   & 0.06    & 0.06    & 0.06    & 0.06    & 0.06    & NO & 0.05    & NO \\
90       & 4 & {[} 3 3 2 1 {]}   & 0.47    & 0.51    & 0.33    & 0.33    & 0.24   & 0.32    & 0.31    & 0.52    & 0.34    & 0.32    & YES     & 0.71    & YES     \\
91       & 4 & {[} 3 1 3 2 {]}   & 1800.00 & 0.38    & 0.38    & 0.38    & 0.38   & 0.38    & 0.38    & 0.38    & 0.38    & 0.38    & YES     & 1800.00 & YES     \\
92       & 4 & {[} 3 3 2 3 {]}   & 0.46    & 0.92    & 0.73    & 0.86    & 0.23   & 0.57    & 0.48    & 0.46    & 0.36    & 0.40    & YES     & 1.00    & YES     \\
93       & 4 & {[} 2 2 2 2 {]}   & 0.41    & 0.66    & 0.51    & 0.40    & 0.60   & 0.44    & 0.46    & 0.70    & 0.85    & 0.43    & YES     & 0.32    & YES     \\
94       & 4 & {[} 2 2 3 2 {]}   & 1.00    & 3.28    & 2.03    & 2.86    & 0.44   & 1.74    & 1.23    & 3.31    & 57.72   & 2.65    & YES     & 15.24   & YES     \\
95       & 4 & {[} 1 1 2 2 {]}   & 0.08    & 0.20    & 0.09    & 0.09    & 0.20   & 0.09    & 0.09    & 0.20    & 0.09    & 0.09    & NO & 0.08    & NO \\
96       & 4 & {[} 1 2 1 1 {]}   & 0.06    & 0.11    & 0.07    & 0.07    & 0.11   & 0.07    & 0.07    & 0.11    & 0.07    & 0.07    & NO & 0.06    & NO \\
97       & 4 & {[} 2 2 2 2 {]}   & 0.22    & 0.32    & 0.26    & 0.26    & 0.22   & 0.25    & 0.25    & 0.32    & 0.25    & 0.26    & YES     & 0.22    & YES     \\
98       & 4 & {[} 1 1 2 1 {]}   & 0.27    & 0.18    & 0.18    & 0.18    & 0.18   & 0.18    & 0.18    & 0.18    & 0.18    & 0.18    & YES     & 98.14   & YES     \\
99       & 4 & {[} 2 2 2 2 {]}   & 0.17    & 0.63    & 0.32    & 0.19    & 0.64   & 0.32    & 0.19    & 0.64    & 0.32    & 0.19    & NO & 0.17    & NO \\
100      & 5 & {[} 2 2 2 1 1 {]} & 0.15    & 0.38    & 0.17    & 0.16    & 0.39   & 0.16    & 0.17    & 0.38    & 0.17    & 0.17    & NO & 0.15    & NO \\
101      & 5 & {[} 2 3 3 2 2 {]} & 1800.00 & 1800.00 & 1800.00 & 1800.00 & 1.82   & 1800.00 & 1800.00 & 1800.00 & 1800.00 & 1800.00 & YES     & 1800.00 & YES     \\
102      & 5 & {[} 2 2 2 3 3 {]} & 4.45    & 2.36    & 1.14    & 1.36    & 4.71   & 2.84    & 41.97   & 51.47   & 1.35    & 3.76    & YES     & 1800.00 & YES     \\
103      & 5 & {[} 1 2 3 1 2 {]} & 1.29    & 0.28    & 0.28    & 0.28    & 0.28   & 0.28    & 0.28    & 0.28    & 0.28    & 0.28    & YES     & 1800.00 & YES     \\
104      & 5 & {[} 1 3 1 1 1 {]} & 0.37    & 0.31    & 0.33    & 0.33    & 0.42   & 0.31    & 0.31    & 0.60    & 0.31    & 0.33    & YES     & 0.23    & YES     \\
105      & 5 & {[} 2 3 2 2 1 {]} & 0.32    & 1.76    & 0.77    & 0.58    & 1.78   & 0.77    & 0.58    & 1.78    & 0.77    & 0.58    & NO & 0.32    & NO \\
106      & 5 & {[} 2 2 1 2 2 {]} & 0.19    & 0.48    & 0.21    & 0.21    & 0.48   & 0.20    & 0.20    & 0.48    & 0.20    & 0.20    & NO & 0.19    & NO \\
107      & 5 & {[} 1 2 3 2 1 {]} & 0.21    & 0.81    & 0.38    & 0.23    & 0.83   & 0.38    & 0.23    & 0.83    & 0.38    & 0.23    & YES     & 0.21    & YES     \\
108      & 5 & {[} 3 2 2 1 1 {]} & 0.14    & 0.35    & 0.17    & 0.16    & 0.35   & 0.17    & 0.16    & 0.36    & 0.16    & 0.17    & NO & 0.15    & NO \\
109      & 5 & {[} 2 2 2 3 1 {]} & 582.94  & 2.12    & 2.09    & 2.11    & 2.11   & 2.12    & 2.11    & 2.10    & 2.11    & 2.10    & YES     & 1800.00 & YES     \\
110      & 5 & {[} 3 2 2 3 3 {]} & 0.29    & 0.67    & 0.33    & 0.32    & 0.69   & 0.32    & 0.32    & 0.67    & 0.32    & 0.32    & NO & 0.30    & NO \\
111      & 5 & {[} 2 1 3 1 3 {]} & 0.21    & 0.66    & 0.41    & 0.23    & 0.66   & 0.41    & 0.23    & 0.66    & 0.41    & 0.23    & NO & 0.21    & NO \\
112      & 5 & {[} 1 2 1 3 2 {]} & 0.49    & 0.74    & 0.46    & 0.50    & 0.32   & 0.43    & 0.51    & 0.75    & 0.43    & 0.52    & YES     & 1.11    & YES     \\
113      & 5 & {[} 1 1 2 1 1 {]} & 0.34    & 0.76    & 0.38    & 0.38    & 0.25   & 0.38    & 0.38    & 0.51    & 0.38    & 0.38    & YES     & 0.53    & YES     \\
114      & 5 & {[} 1 3 3 1 1 {]} & 0.21    & 0.53    & 0.23    & 0.23    & 0.53   & 0.23    & 0.23    & 0.53    & 0.23    & 0.23    & NO & 0.22    & NO \\
115      & 5 & {[} 3 1 2 3 2 {]} & 0.24    & 0.59    & 0.26    & 0.26    & 0.59   & 0.26    & 0.26    & 0.59    & 0.26    & 0.27    & NO & 0.24    & NO \\
116      & 5 & {[} 1 2 2 3 2 {]} & 0.16    & 0.30    & 0.18    & 0.18    & 0.30   & 0.18    & 0.18    & 0.30    & 0.18    & 0.18    & NO & 0.16    & NO \\
117      & 5 & {[} 2 2 1 2 2 {]} & 6.07    & 20.36   & 5.18    & 5.01    & 1.09   & 1.79    & 2.81    & 0.34    & 27.81   & 3.09    & YES     & 4.20    & YES     \\
118      & 5 & {[} 2 2 2 2 2 {]} & 0.20    & 0.47    & 0.22    & 0.22    & 0.48   & 0.22    & 0.22    & 0.48    & 0.22    & 0.22    & NO & 0.20    & NO \\
119      & 5 & {[} 3 3 2 1 1 {]} & 1.61    & 2.03    & 25.49   & 6.88    & 0.68   & 1.86    & 1.34    & 12.00   & 3.35    & 47.53   & YES     & 1800.00 & YES     \\
120      & 5 & {[} 3 2 1 2 2 {]} & 0.19    & 0.50    & 0.22    & 0.21    & 0.50   & 0.22    & 0.22    & 0.49    & 0.22    & 0.22    & NO & 0.20    & NO \\
121      & 5 & {[} 1 2 1 2 1 {]} & 0.14    & 0.35    & 0.16    & 0.15    & 0.36   & 0.15    & 0.16    & 0.36    & 0.16    & 0.15    & NO & 0.13    & NO \\
122      & 5 & {[} 1 2 2 2 3 {]} & 0.20    & 0.51    & 0.23    & 0.23    & 0.51   & 0.23    & 0.23    & 0.52    & 0.23    & 0.23    & NO & 0.21    & NO \\
123      & 5 & {[} 2 2 2 3 2 {]} & 0.21    & 0.53    & 0.23    & 0.23    & 0.53   & 0.23    & 0.23    & 0.53    & 0.23    & 0.24    & NO & 0.21    & NO \\
124      & 5 & {[} 1 1 2 1 3 {]} & 2.10    & 0.26    & 0.26    & 0.26    & 0.26   & 0.26    & 0.26    & 0.26    & 0.26    & 0.26    & YES     & 1800.00 & YES     \\
125      & 5 & {[} 2 3 2 1 2 {]} & 2.12    & 0.50    & 0.51    & 0.50    & 0.49   & 0.50    & 0.50    & 0.50    & 0.51    & 0.51    & YES     & 1800.00 & YES     \\
126      & 5 & {[} 2 2 2 2 2 {]} & 0.95    & 0.47    & 0.47    & 0.47    & 0.47   & 0.47    & 0.47    & 0.47    & 0.48    & 0.48    & YES     & 1800.00 & YES     \\
127      & 5 & {[} 2 1 2 1 2 {]} & 0.30    & 0.52    & 0.33    & 0.33    & 0.22   & 0.30    & 0.30    & 0.51    & 0.29    & 0.33    & YES     & 0.23    & YES     \\
128      & 5 & {[} 2 1 2 2 3 {]} & 1800.00 & 0.48    & 0.48    & 0.48    & 0.48   & 0.48    & 0.48    & 0.48    & 0.48    & 0.48    & YES     & 1800.00 & YES     \\
129      & 5 & {[} 2 2 3 3 3 {]} & 1800.00 & 1800.00 & 1800.00 & 1800.00 & 204.95 & 1800.00 & 1800.00 & 1800.00 & 1800.00 & 83.46   & YES     & 1800.00 & YES     \\
130      & 5 & {[} 3 2 1 2 2 {]} & 1800.00 & 1800.00 & 1800.00 & 1800.00 & 65.01  & 1800.00 & 1800.00 & 74.42   & 1800.00 & 1800.00 & YES     & 1800.00 & YES     \\
131      & 5 & {[} 2 1 2 2 1 {]} & 0.21    & 0.68    & 0.40    & 0.23    & 0.68   & 0.41    & 0.23    & 0.68    & 0.41    & 0.23    & NO & 0.21    & NO \\
132      & 5 & {[} 2 2 1 1 2 {]} & 0.19    & 0.48    & 0.21    & 0.21    & 0.48   & 0.21    & 0.21    & 0.48    & 0.21    & 0.21    & NO & 0.19    & NO \\
133      & 5 & {[} 2 2 2 2 3 {]} & 1800.00 & 0.45    & 0.45    & 0.45    & 0.45   & 0.45    & 0.45    & 0.45    & 0.45    & 0.45    & YES     & 1800.00 & YES     \\
134      & 5 & {[} 2 2 1 2 2 {]} & 5.16    & 1.04    & 0.75    & 1.12    & 0.72   & 170.73  & 1800.00 & 0.72    & 1800.00 & 1800.00 & YES     & 0.87    & NO \\
135      & 5 & {[} 2 2 1 2 1 {]} & 0.14    & 0.36    & 0.16    & 0.16    & 0.36   & 0.16    & 0.16    & 0.36    & 0.16    & 0.16    & NO & 0.14    & NO \\
136      & 5 & {[} 2 2 1 3 2 {]} & 0.24    & 0.94    & 0.45    & 0.26    & 0.94   & 0.45    & 0.26    & 0.94    & 0.45    & 0.26    & NO & 0.24    & NO \\
137      & 5 & {[} 2 2 2 2 1 {]} & 0.40    & 0.88    & 0.61    & 0.61    & 0.35   & 0.48    & 0.47    & 0.65    & 0.45    & 0.45    & YES     & 0.29    & YES     \\
138      & 5 & {[} 2 2 2 2 1 {]} & 0.26    & 1.37    & 0.69    & 0.49    & 1.38   & 0.69    & 0.49    & 1.37    & 0.69    & 0.49    & NO & 0.27    & NO \\
139      & 5 & {[} 3 2 1 2 3 {]} & 1800.00 & 0.58    & 0.58    & 0.58    & 0.58   & 0.58    & 0.58    & 0.58    & 0.58    & 0.58    & YES     & 1800.00 & YES     \\
140      & 5 & {[} 2 2 1 1 2 {]} & 0.11    & 0.21    & 0.13    & 0.13    & 0.21   & 0.13    & 0.13    & 0.22    & 0.13    & 0.13    & NO & 0.11    & NO \\
141      & 5 & {[} 1 2 1 2 1 {]} & 0.62    & 0.94    & 1.13    & 0.67    & 0.33   & 0.58    & 0.71    & 0.72    & 0.95    & 0.99    & YES     & 1.15    & YES     \\
142      & 5 & {[} 2 1 2 2 1 {]} & 0.21    & 0.83    & 0.39    & 0.23    & 0.84   & 0.39    & 0.22    & 0.83    & 0.39    & 0.22    & NO & 0.21    & NO \\
143      & 5 & {[} 1 2 1 2 2 {]} & 0.19    & 0.46    & 0.20    & 0.21    & 0.46   & 0.20    & 0.20    & 0.46    & 0.20    & 0.20    & NO & 0.19    & NO \\
144      & 5 & {[} 1 3 1 2 2 {]} & 0.17    & 0.31    & 0.19    & 0.19    & 0.31   & 0.19    & 0.19    & 0.31    & 0.19    & 0.19    & NO & 0.17    & NO \\
145      & 5 & {[} 1 2 2 2 1 {]} & 0.16    & 0.42    & 0.18    & 0.18    & 0.42   & 0.18    & 0.18    & 0.42    & 0.18    & 0.18    & NO & 0.17    & NO \\
146      & 5 & {[} 3 2 2 1 2 {]} & 1800.00 & 3.17    & 688.67  & 20.60   & 203.07 & 1800.00 & 1800.00 & 2.27    & 1800.00 & 21.66   & YES     & 1800.00 & YES     \\
147      & 5 & {[} 1 1 2 2 3 {]} & 0.16    & 0.29    & 0.18    & 0.18    & 0.30   & 0.18    & 0.18    & 0.30    & 0.18    & 0.18    & NO & 0.16    & NO \\
148      & 5 & {[} 2 2 2 2 3 {]} & 0.25    & 0.62    & 0.28    & 0.27    & 0.62   & 0.27    & 0.28    & 0.62    & 0.27    & 0.27    & NO & 0.25    & NO \\
149      & 5 & {[} 2 1 1 2 2 {]} & 0.13    & 0.35    & 0.15    & 0.15    & 0.35   & 0.15    & 0.15    & 0.35    & 0.15    & 0.15    & NO & 0.13    & NO
\\ \bottomrule
\label{tab:MNE:A}
\end{longtable}
}

{\scriptsize
\begin{longtable}{ccc@{\hspace{4em}}l@{\hspace{2em}}lll@{\hspace{2em}}lll@{\hspace{2em}}lll@{\hspace{2em}}l@{\hspace{4em}}ll}
\caption{Detailed results for {\em InstanceSet B}.}\\    %
\toprule
\textbf{\#} & \textbf{n} & \textbf{F}        & \textbf{FE} & \textbf{Seq-1} & \textbf{Seq-3} & \textbf{Seq-5} & \textbf{RSeq-1} & \textbf{RSeq-3} & \textbf{RSeq-5} & \textbf{Rand-1} & \textbf{Rand-3} & \textbf{Rand-5} & \textbf{\MNE} & \textbf{FE-P} & \textbf{\PNE}        \\ \midrule \endhead
0  & 7 & {[} 1 1 2 2 2 2 2 {]} & TL & TL & TL & TL & TL & 8.86    & TL & 240.99  & TL & TL & YES         & TL & TL          \\
1  & 7 & {[} 1 1 1 2 1 2 1 {]} & 62.12   & 2.82    & 1.93    & 102.97  & 1.64    & 6.91    & 279.06  & 1.87    & 5.98    & 83.84   & YES         & TL & TL          \\
2  & 7 & {[} 2 3 2 1 3 2 2 {]} & TL & 6.28    & 6.29    & 6.32    & 6.43    & 6.42    & 6.35    & 6.28    & 6.35    & 6.32    & YES         & TL & TL          \\
3  & 7 & {[} 1 2 2 1 1 3 1 {]} & 572.69  & 0.51    & 0.50    & 0.50    & 0.51    & 0.50    & 0.50    & 0.50    & 0.50    & 0.50    & YES         & TL & TL          \\
4  & 7 & {[} 1 3 2 2 1 2 1 {]} & TL & 1.34    & 1.33    & 1.33    & 1.33    & 1.35    & 1.32    & 1.33    & 1.35    & 1.32    & YES         & TL & TL          \\
5  & 7 & {[} 2 1 2 2 1 2 2 {]} & 192.37  & 0.28    & 0.27    & 0.28    & 0.28    & 0.28    & 0.27    & 0.27    & 0.27    & 0.27    & YES         & 2.40    & YES         \\
6  & 7 & {[} 2 2 2 3 3 2 1 {]} & TL & TL & TL & TL & 20.02   & TL & TL & TL & TL & TL & YES         & TL & TL          \\
7  & 7 & {[} 2 2 1 1 3 2 3 {]} & TL & TL & TL & TL & 464.21  & TL & TL & TL & TL & TL & YES         & TL & TL          \\
8  & 7 & {[} 3 3 1 1 3 3 3 {]} & TL & 0.38    & 0.38    & 0.39    & 0.38    & 0.38    & 0.39    & 0.38    & 0.39    & 0.39    & YES         & TL & TL          \\
9  & 7 & {[} 2 1 2 2 2 1 2 {]} & TL & 2.45    & 2.46    & 2.45    & 2.43    & 2.47    & 2.46    & 2.47    & 2.46    & 2.46    & YES         & TL    & TL          \\
10 & 7 & {[} 2 3 2 2 1 2 2 {]} & TL & TL & TL & TL & 1704.42 & TL & TL & TL & TL & TL & YES         & TL & TL          \\
11 & 7 & {[} 1 2 3 1 3 2 1 {]} & TL & TL & 418.96  & TL & 2.81    & 8.91    & TL & 4.17    & TL & TL & YES         & TL & TL          \\
12 & 7 & {[} 3 2 2 1 2 1 1 {]} & 9.29    & 3.67    & 2.70    & 8.17    & 1.38    & 4.59    & TL & 4.86    & 9.14    & 3.90    & YES         & TL & TL          \\
13 & 7 & {[} 2 3 3 1 1 1 2 {]} & TL & 251.78  & 250.48  & 64.79   & 687.63  & TL & 22.45   & TL & 21.43   & 31.46   & YES         & 15.66  & YES         \\
14 & 7 & {[} 3 2 2 2 2 2 2 {]} & TL & TL & TL & TL & 234.33  & TL & TL & 480.56  & TL & TL & YES         & TL & TL          \\
15 & 7 & {[} 2 2 3 2 2 2 1 {]} & 10.65   & 2.09    & 1.12    & 16.33   & 0.69    & 19.91   & 4.13    & 5.11    & 5.25    & 18.68   & YES         & 2.24    & YES         \\
16 & 7 & {[} 2 2 2 2 1 2 2 {]} & TL & 162.89  & 162.19  & TL & 14.14   & 51.75   & TL & 82.21   & 975.49  & TL & YES         & TL & TL          \\
17 & 7 & {[} 3 3 1 3 2 2 1 {]} & 635.27  & TL & TL & TL & 1.81    & TL & TL & 6.88    & 92.29   & TL & YES         & TL & TL          \\
18 & 7 & {[} 1 1 2 2 2 2 2 {]} & TL & TL & TL & TL & TL & 8.79    & TL & TL & 10.92   & 269.57  & YES         & TL & TL          \\
19 & 7 & {[} 2 1 1 3 2 3 2 {]} & 0.97    & 8.99    & 3.57    & 2.28    & 9.00    & 3.57    & 2.30    & 8.96    & 3.59    & 2.30    & NO          & 0.97    & NO          \\
20 & 7 & {[} 2 2 3 2 2 2 1 {]} & 10.77   & 2.12    & 1.12    & 16.32   & 0.70    & 20.15   & 4.08    & 2.56    & 4.72    & 5.82    & YES         & 2.24    & YES         \\
21 & 7 & {[} 3 2 2 2 2 2 2 {]} & TL & TL & TL & TL & 231.01  & TL & TL & TL & TL & TL & YES         & TL & TL          \\
22 & 7 & {[} 2 1 1 2 3 1 3 {]} & 1.27    & 10.29   & 4.19    & 3.39    & 10.33   & 4.16    & 3.40    & 10.35   & 4.16    & 3.41    & NO          & 1.26    & NO          \\
23 & 7 & {[} 2 3 3 1 1 1 2 {]} & TL & 247.80  & 248.01  & 64.28   & 674.37  & TL & 22.26   & TL & 56.89   & TL & YES         & 15.73   & YES         \\
24 & 7 & {[} 1 1 2 2 2 2 2 {]} & TL & TL & TL & TL & TL & 8.85    & TL & 40.14   & TL & 72.52   & YES         & TL & TL          \\
25 & 7 & {[} 3 3 1 3 2 2 1 {]} & 634.30  & TL & TL & TL & 1.82    & TL & TL & 21.92   & 47.97   & TL & YES         & TL & TL          \\
26 & 7 & {[} 2 2 2 2 1 2 2 {]} & TL & 163.13  & 162.77  & TL & 14.13   & 51.84   & TL & 4.82    & 49.23   & TL & YES         & TL & TL          \\
27 & 7 & {[} 2 2 3 2 2 2 1 {]} & 10.80   & 2.10    & 1.12    & 16.50   & 0.70    & 20.20   & 4.11    & 1.32    & 3.96    & 29.07   & YES         & 2.25    & YES         \\
28 & 7 & {[} 3 2 2 2 2 2 2 {]} & TL & TL & TL & TL & 232.56  & TL & TL & TL & TL & TL & YES         & TL & TL          \\
29 & 7 & {[} 2 3 3 1 1 1 2 {]} & TL & 251.41  & 250.92  & 64.24   & 687.38  & TL & 22.52   & TL & 26.55   & 2.11    & YES         & 15.83   & YES         \\
30 & 7 & {[} 3 2 2 1 2 1 1 {]} & 9.32    & 3.63    & 2.71    & 8.17    & 1.37    & 4.62    & TL & 3.86    & TL & 2.77    & YES         & TL & TL          \\
31 & 7 & {[} 1 2 3 1 3 2 1 {]} & TL & TL & 419.48  & TL & 2.80    & 8.88    & TL & 3.55    & 1403.19 & TL & YES         & TL & TL          \\
32 & 7 & {[} 2 3 2 2 1 2 2 {]} & TL & TL & TL & TL & 1687.53 & TL & TL & TL & TL & TL & YES         & TL & TL          \\
33 & 7 & {[} 2 1 2 2 2 1 2 {]} & TL & 2.46    & 2.46    & 2.45    & 2.46    & 2.46    & 2.43    & 2.44    & 2.47    & 2.43    & YES         & TL & TL          \\
34 & 7 & {[} 3 3 1 1 3 3 3 {]} & TL & 0.38    & 0.39    & 0.38    & 0.39    & 0.38    & 0.38    & 0.38    & 0.38    & 0.38    & YES         & TL & TL          \\
35 & 7 & {[} 2 2 1 1 3 2 3 {]} & TL & TL & TL & TL & 458.72  & TL & TL & TL & TL & TL & YES         & TL & TL          \\
36 & 7 & {[} 2 2 2 3 3 2 1 {]} & TL & TL & TL & TL & 20.15   & TL & TL & TL & TL & TL & YES         & TL & TL          \\
37 & 7 & {[} 2 1 2 2 1 2 2 {]} & 194.28  & 0.27    & 0.28    & 0.28    & 0.29    & 0.28    & 0.27    & 0.28    & 0.28    & 0.28    & YES         & 2.49    & YES         \\
38 & 7 & {[} 1 3 2 2 1 2 1 {]} & TL & 1.32    & 1.32    & 1.33    & 1.32    & 1.33    & 1.33    & 1.32    & 1.33    & 1.33    & YES         & TL & TL          \\
39 & 7 & {[} 1 2 2 1 1 3 1 {]} & 572.42  & 0.50    & 0.50    & 0.50    & 0.50    & 0.50    & 0.50    & 0.50    & 0.50    & 0.50    & YES         & TL & TL          \\
40 & 7 & {[} 2 3 2 1 3 2 2 {]} & TL & 6.31    & 6.36    & 6.31    & 6.34    & 6.32    & 6.30    & 6.36    & 6.32    & 6.31    & YES         & TL & TL          \\
41 & 7 & {[} 1 1 1 2 1 2 1 {]} & 62.55   & 2.79    & 1.92    & 103.28  & 1.61    & 6.88    & 281.18  & 8.29    & 23.78   & TL & YES         & TL & TL          \\
42 & 7 & {[} 1 2 3 3 2 1 3 {]} & TL & 4.96    & 4.99    & 4.94    & 4.98    & 5.00    & 4.95    & 4.95    & 4.94    & 4.97    & YES         & TL & TL          \\
43 & 7 & {[} 2 2 2 2 2 2 1 {]} & TL & 9.47    & 9.58    & 9.50    & 9.48    & 9.59    & 9.51    & 9.53    & 9.55    & 9.56    & YES         & TL & TL          \\
44 & 7 & {[} 3 1 1 2 2 2 2 {]} & 328.72  & 23.73   & 22.80   & 151.03  & 36.63   & 36.91   & 1190.55 & 11.59   & 168.20  & 4.98    & YES         & TL & TL          \\
45 & 7 & {[} 2 2 2 3 1 2 2 {]} & 62.39   & 0.12    & 0.13    & 0.12    & 0.12    & 0.12    & 0.12    & 0.13    & 0.13    & 0.12    & YES         & TL & TL          \\
46 & 7 & {[} 2 1 2 2 2 3 2 {]} & TL & TL & TL & TL & 357.43  & TL & TL & TL & TL & TL & YES         & TL & TL          \\
47 & 7 & {[} 2 2 2 1 1 3 2 {]} & 1131.25 & 1.67    & 1.69    & 1.66    & 1.67    & 1.66    & 1.66    & 1.69    & 1.66    & 1.66    & YES         & TL & TL          \\
48 & 7 & {[} 1 2 2 2 2 3 2 {]} & 72.68   & 19.09   & 18.06   & 18.08   & 130.47  & 136.21  & 136.37  & 47.97   & 173.22  & 113.87  & YES         & TL & TL          \\
49 & 7 & {[} 2 2 2 1 2 3 3 {]} & 113.30  & TL & TL & TL & 4.85    & TL & 115.96  & 413.01  & 1065.67 & 689.10  & YES         & TL & TL         
\\ \bottomrule
\label{tab:MNE:B}
\end{longtable}
}

\newpage
{\tiny
\setlength{\tabcolsep}{1pt}
\begin{longtable}{ccc@{\hspace{3em}}llllll@{\hspace{1.5em}}lllllllll@{\hspace{3em}}llllll@{\hspace{1.5em}}lllllllll}
\caption{Instances' solutions for \emph{InstanceSetInsights}. 
} \\    %
\toprule
\textbf{}   & \textbf{}    & \multicolumn{1}{l}{\textbf{}}      & \multicolumn{15}{c}{\scriptsize\textbf{Country One}}                                                                                                                                                                                                           & \multicolumn{15}{c}{\scriptsize\textbf{Country Two}}                                                                                                                                                                                      \\
\textbf{}   & \textbf{}    & \multicolumn{1}{l}{\textbf{}}      & \textbf{}     & \textbf{}       & \textbf{}    & \textbf{}    & \textbf{}       & \textbf{}    & \multicolumn{3}{l}{\textbf{Follower 1}}  & \multicolumn{3}{l}{\textbf{Follower 2}}  & \multicolumn{3}{l}{\textbf{Follower 3}}                       & \textbf{}     & \textbf{}       & \textbf{}    & \textbf{}    & \textbf{}       & \textbf{}    & \multicolumn{3}{l}{\textbf{Follower 1}}  & \multicolumn{3}{l}{\textbf{Follower 2}}  & \multicolumn{3}{l}{\textbf{Follower 3}}  \\
\textbf{\#} & \textbf{T$^a$} & \multicolumn{1}{l}{\textbf{T$^r$}} & \textbf{qTot} & \textbf{\$D} & \textbf{I} & \textbf{E} & \textbf{\$E} & \textbf{T} & \textbf{Ty} & \textbf{EC} & \textbf{q} & \textbf{T} & \textbf{EC} & \textbf{q} & \textbf{Ty} & \textbf{EC} & \multicolumn{1}{l}{\textbf{q}} & \textbf{qTot} & \textbf{\$D} & \textbf{I} & \textbf{E} & \textbf{\$E} & \textbf{T} & \textbf{Ty} & \textbf{EC} & \textbf{q} & \textbf{T} & \textbf{EC} & \textbf{q} & \textbf{Ty} & \textbf{EC} & \textbf{q} \\ \midrule \endhead
0  & 0   & 0     & 83,33       & 300,00 &-   &-   & -         & 80,00  & C          & 500 &-  & G          & 200 & 41,67  & S          & 25  & 41,67  & 60,00       & 255,00 &-   &-   & -         & 0,30   & C          & 500 & 27,76 & G          & 100 & 27,76  & S          & 50  & 4,48   \\
0  & 0   & 1     & 98,81       & 300,00 & 0,56   & 16,03  & 279,43    & 80,00  & C          & 500 &-  & G          & 200 & 57,14  & S          & 25  & 41,67  & 44,52       & 255,00 & 16,03  & 0,56   & 278,43    & 9,35   & C          & 500 & 20,52 & G          & 100 & 20,52  & S          & 50  & 3,49   \\
0  & 1   & 0     & 83,33       & 300,00 &-   &-   & -         & 0,14   & C          & 500 & 7,35  & G          & 200 & 37,22  & S          & 25  & 38,76  & 60,00       & 255,00 &-   &-   & -         &-   & C          & 500 & 27,42 & G          & 100 & 27,88  & S          & 50  & 4,69   \\
0  & 1   & 1     & 119,32      & 300,00 &-   & 35,99  & 103255,86 & 0,07   & C          & 500 & 32,02 & G          & 200 & 47,10  & S          & 25  & 40,20  & 24,01       & 255,00 & 35,99  &-   & 103256,86 & 0,07   & C          & 500 & 0,14  & G          & 100 & 22,43  & S          & 50  & 1,45   \\
1  & 0   & 0     & 37,50       & 270,00 &-   &-   & -         & 11,41  & C          & 300 & 29,69 & G          & 100 & 7,81   & S          & 50  &-   & 50,00       & 315,00 &-   &-   & -         & 15,77  & G          & 100 & 26,92 & S          & 50  & 11,54  & S          & 25  & 11,54  \\
1  & 0   & 1     &-        & 270,00 & 46,59  & 9,09   & 63,54     & 50,00  & C          & 300 &-  & G          & 100 &-   & S          & 50  &-   & 87,50       & 315,00 & 9,09   & 46,59  & 62,54     & 7,27   & G          & 100 & 36,36 & S          & 50  & 25,57  & S          & 25  & 25,57  \\
1  & 1   & 0     & 37,50       & 270,00 &-   &-   & -         & 0,06   & C          & 300 & 24,73 & G          & 100 & 12,77  & S          & 50  &-   & 50,00       & 315,00 &-   &-   & -         & 0,28   & G          & 100 & 13,56 & S          & 50  & 13,88  & S          & 25  & 22,56  \\
1  & 1   & 1     & 3,83        & 270,00 & 33,67  &-   & 5498,03   & 0,16   & C          & 300 & 0,57  & G          & 100 & 3,26   & S          & 50  &-   & 83,67       & 315,00 &-   & 33,67  & 5497,03   & 0,11   & G          & 100 & 31,82 & S          & 50  & 24,15  & S          & 25  & 27,70  \\
2  & 0   & 0     & 30,56       & 247,50 &-   &-   & -         & 15,56  & C          & 300 & 22,03 & G          & 100 & 8,53   & S          & 25  &-   & 97,50       & 276,25 &-   &-   & -         & 20,04  & C          & 500 & 53,53 & G          & 200 & 36,21  & S          & 50  & 7,76   \\
2  & 0   & 1     & 52,40       & 247,50 & 30,03  & 51,88  & 304,10    &-   & C          & 300 & 32,76 & G          & 100 & 19,64  & S          & 25  &-   & 75,65       & 276,25 & 51,88  & 30,03  & 303,10    & 40,57  & C          & 500 & 33,98 & G          & 200 & 26,32  & S          & 50  & 15,35  \\
2  & 1   & 0     & 30,56       & 247,50 &-   &-   & -         & 0,08   & C          & 300 & 16,52 & G          & 100 & 14,04  & S          & 25  &-   & 97,50       & 276,25 &-   &-   & -         & 0,09   & C          & 500 & 31,24 & G          & 200 & 38,87  & S          & 50  & 27,38  \\
2  & 1   & 1     & 52,40       & 247,50 &-   & 21,85  & 161540,06 &-   & C          & 300 & 32,76 & G          & 100 & 19,64  & S          & 25  &-   & 75,65       & 276,25 & 21,85  &-   & 161541,06 & 0,12   & C          & 500 & 17,16 & G          & 200 & 32,96  & S          & 50  & 25,53  \\
3  & 0   & 0     & 84,37       & 382,50 &-   &-   & -         & 116,88 & C          & 500 & 35,09 & G          & 200 & 35,09  & S          & 25  & 14,20  & 30,56       & 247,50 &-   &-   & -         & 32,73  & S          & 25  & 10,19 & S          & 50  & 10,19  & S          & 50  & 10,19  \\
3  & 0   & 1     & 16,65       & 382,50 & 79,62  & 11,90  & 178,85    & 153,34 & C          & 500 & 2,82  & G          & 200 & 7,05   & S          & 25  & 6,79   & 98,28       & 247,50 & 11,90  & 79,62  & 179,85    &-   & S          & 25  & 32,76 & S          & 50  & 32,76  & S          & 50  & 32,76  \\
3  & 1   & 0     & 134,71      & 342,23 &-   &-   & -         & 0,24   & C          & 500 &-  & G          & 200 & 56,42  & S          & 25  & 78,29  & 54,22       & 226,20 &-   &-   & -         &-   & S          & 25  & 18,07 & S          & 50  & 18,07  & S          & 50  & 18,07  \\
3  & 1   & 1     & 178,28      & 374,04 & 14,96  & 98,30  & 64,87     & 0,31   & C          & 500 &-  & G          & 200 & 71,10  & S          & 25  & 107,18 &-        & 200,00 & 98,30  & 14,96  & 65,87     &-   & S          & 25  &-  & S          & 50  &-   & S          & 50  &-   \\
4  & 0   & 0     & 108,43      & 277,41 &-   &-   & -         & 25,00  & S          & 25  & 36,14 & S          & 50  & 36,14  & S          & 50  & 36,14  & 93,75       & 318,75 &-   &-   & -         & 0,29   & G          & 200 & 11,68 & S          & 50  & 36,49  & S          & 25  & 45,59  \\
4  & 0   & 1     & 151,64      & 298,29 &-   & 66,41  & 27,11     & 25,00  & S          & 25  & 50,55 & S          & 50  & 50,55  & S          & 50  & 50,55  & 27,34       & 318,75 & 66,41  &-   & 28,11     & 0,88   & G          & 200 &-  & S          & 50  &-   & S          & 25  & 27,34  \\
4  & 1   & 0     & 93,55       & 290,80 &-   &-   & -         & 1,09   & S          & 25  & 43,76 & S          & 50  & 24,90  & S          & 50  & 24,90  & 93,75       & 318,75 &-   &-   & -         & 0,29   & G          & 200 & 11,68 & S          & 50  & 36,49  & S          & 25  & 45,59  \\
4  & 1   & 1     & 101,42      & 298,44 &-   & 16,36  & 159,09    & 1,19   & S          & 25  & 47,44 & S          & 50  & 26,99  & S          & 50  & 26,99  & 77,39       & 318,75 & 16,36  &-   & 160,09    & 0,34   & G          & 200 & 0,17  & S          & 50  & 33,25  & S          & 25  & 43,97  \\
5  & 0   & 0     & 112,50      & 318,75 &-   &-   & -         & 110,96 & C          & 300 & 52,54 & G          & 200 & 52,54  & S          & 25  & 7,42   & 80,00       & 240,00 &-   &-   & -         & 300,00 & C          & 500 &-  & G          & 200 & 49,23  & G          & 200 & 30,77  \\
5  & 0   & 1     & 192,50      & 318,75 & 60,93  & 140,93 & 188,86    & 91,39  & C          & 300 & 70,33 & G          & 200 & 70,33  & S          & 25  & 51,85  &-        & 240,00 & 140,93 & 60,93  & 189,86    & 90,00  & C          & 500 &-  & G          & 200 &-   & G          & 200 &-   \\
5  & 1   & 0     & 136,64      & 306,68 &-   &-   & -         & 0,52   & C          & 300 &-  & G          & 200 & 47,48  & S          & 25  & 89,16  & 80,00       & 240,00 &-   &-   & -         & 0,13   & C          & 500 & 20,34 & G          & 200 & 48,14  & G          & 200 & 11,53  \\
5  & 1   & 1     & 150,84      & 318,75 &-   & 38,34  & 116,22    & 0,56   & C          & 300 &-  & G          & 200 & 51,14  & S          & 25  & 99,70  & 41,66       & 240,00 & 38,34  &-   & 117,22    & 0,18   & C          & 500 &-  & G          & 200 & 39,31  & G          & 200 & 2,36   \\
6  & 0   & 0     & 56,25       & 255,00 &-   &-   & -         &-   & C          & 500 & 25,30 & G          & 100 & 26,60  & S          & 50  & 4,35   & 81,25       & 276,25 &-   &-   & -         & 9,01   & G          & 200 & 42,94 & S          & 50  & 19,15  & S          & 50  & 19,15  \\
6  & 0   & 1     & 28,03       & 255,00 & 28,22  &-   & 398,97    & 0,06   & C          & 500 & 3,89  & G          & 100 & 22,32  & S          & 50  & 1,82   & 109,47      & 276,25 &-   & 28,22  & 397,97    &-   & G          & 200 & 51,14 & S          & 50  & 29,17  & S          & 50  & 29,17  \\
6  & 1   & 0     & 56,25       & 255,00 &-   &-   & -         &-   & C          & 500 & 25,30 & G          & 100 & 26,60  & S          & 50  & 4,35   & 81,25       & 276,25 &-   &-   & -         & 0,10   & G          & 200 & 33,62 & S          & 50  & 23,81  & S          & 50  & 23,81  \\
6  & 1   & 1     & 28,03       & 255,00 & 28,22  &-   & 190054,14 & 0,06   & C          & 500 & 3,89  & G          & 100 & 22,32  & S          & 50  & 1,82   & 109,47      & 276,25 &-   & 28,22  & 190053,14 &-   & G          & 200 & 51,14 & S          & 50  & 29,17  & S          & 50  & 29,17  \\
7  & 0   & 0     & 58,33       & 297,50 &-   &-   & -         & 103,75 & C          & 300 & 29,17 & G          & 100 & 29,17  & S          & 25  &-   & 56,52       & 399,13 &-   &-   & -         & 199,13 & C          & 500 &-  & G          & 100 &-   & G          & 200 & 56,52  \\
7  & 0   & 1     &-        & 297,50 & 58,33  &-   & 99,00     & 147,50 & C          & 300 &-  & G          & 100 &-   & S          & 25  &-   & 108,33      & 405,00 &-   & 58,33  & 100,00    & 205,00 & C          & 500 &-  & G          & 100 & 47,62  & G          & 200 & 60,71  \\
7  & 1   & 0     & 91,94       & 267,25 &-   &-   & -         & 0,39   & C          & 300 & 0,13  & G          & 100 & 52,16  & S          & 25  & 39,65  & 122,61      & 339,65 &-   &-   & -         & 0,28   & C          & 500 &-  & G          & 100 & 77,05  & G          & 200 & 45,56  \\
7  & 1   & 1     & 124,56      & 297,50 &-   & 66,22  & 114,18    & 0,49   & C          & 300 & 0,17  & G          & 100 & 65,61  & S          & 25  & 58,78  & 91,57       & 307,98 & 66,22  &-   & 115,18    & 0,22   & C          & 500 &-  & G          & 100 & 59,58  & G          & 200 & 31,99  \\
8  & 0   & 0     & 150,00      & 360,00 &-   &-   & -         & 2,46   & S          & 50  & 32,17 & S          & 25  & 85,65  & S          & 50  & 32,17  & 60,94       & 276,25 &-   &-   & -         & 58,91  & C          & 500 & 48,10 & G          & 200 & 12,84  & S          & 50  &-   \\
8  & 0   & 1     & 210,94      & 360,00 &-   & 60,94  & 45,00     & 1,90   & S          & 50  & 56,55 & S          & 25  & 97,84  & S          & 50  & 56,55  &-        & 276,25 & 60,94  &-   & 46,00     & 126,25 & C          & 500 &-  & G          & 200 &-   & S          & 50  &-   \\
8  & 1   & 0     & 150,00      & 360,00 &-   &-   & -         & 2,46   & S          & 50  & 32,17 & S          & 25  & 85,65  & S          & 50  & 32,17  & 60,94       & 276,25 &-   &-   & -         & 0,24   & C          & 500 & 5,46  & G          & 200 & 21,34  & S          & 50  & 34,15  \\
8  & 1   & 1     & 157,50      & 360,00 &-   & 7,50   & 1045,00   & 2,39   & S          & 50  & 35,18 & S          & 25  & 87,15  & S          & 50  & 35,18  & 53,43       & 276,25 & 7,50   &-   & 1046,00   & 0,25   & C          & 500 & 0,53  & G          & 200 & 19,29  & S          & 50  & 33,61  \\
9  & 0   & 0     & 150,00      & 360,00 &-   &-   & -         & 2,30   & C          & 300 &-  & S          & 25  & 75,00  & S          & 25  & 75,00  & 93,33       & 280,00 &-   &-   & -         & 0,47   & G          & 100 & 25,47 & S          & 25  & 38,62  & S          & 50  & 29,24  \\
9  & 0   & 1     & 219,33      & 360,00 &-   & 69,33  & 25,00     & 0,77   & C          & 300 &-  & S          & 25  & 109,67 & S          & 25  & 109,67 & 24,00       & 280,00 & 69,33  &-   & 26,00     & 1,20   & G          & 100 &-  & S          & 25  & 24,00  & S          & 50  &-   \\
9  & 1   & 0     & 190,15      & 335,91 &-   &-   & -         & 0,45   & C          & 300 &-  & S          & 25  & 95,08  & S          & 25  & 95,08  & 100,45      & 274,66 &-   &-   & -         & 0,32   & G          & 100 & 32,46 & S          & 25  & 37,24  & S          & 50  & 30,75  \\
9  & 1   & 1     & 230,47      & 360,00 & 9,15   & 89,62  & 3239,81   & 0,53   & C          & 300 & 0,14  & S          & 25  & 115,16 & S          & 25  & 115,16 & 60,66       & 244,15 & 89,62  & 9,15   & 3238,81   & 0,19   & G          & 100 & 19,20 & S          & 25  & 22,65  & S          & 50  & 18,81  \\
10 & 0   & 0     & 69,57       & 283,26 &-   &-   & -         & 83,26  & G          & 100 &-  & S          & 25  & 34,78  & S          & 50  & 34,78  & 37,50       & 270,00 &-   &-   & -         & 11,41  & C          & 300 & 29,69 & G          & 100 & 7,81   & S          & 50  &-   \\
10 & 0   & 1     & 91,67       & 292,50 &-   & 37,50  & 25,00     & 92,50  & G          & 100 &-  & S          & 25  & 48,48  & S          & 50  & 43,18  & -0,00       & 270,00 & 37,50  &-   & 26,00     & 50,00  & C          & 300 & -0,00 & G          & 100 &-   & S          & 50  &-   \\
10 & 1   & 0     & 67,09       & 284,75 &-   &-   & -         & 0,80   & G          & 100 & 4,01  & S          & 25  & 40,65  & S          & 50  & 22,43  & 37,50       & 270,00 &-   &-   & -         & 0,06   & C          & 300 & 24,73 & G          & 100 & 12,77  & S          & 50  &-   \\
10 & 1   & 1     & 87,84       & 292,50 &-   & 33,67  & 11284,55  & 0,80   & G          & 100 & 10,70 & S          & 25  & 47,68  & S          & 50  & 29,46  & 3,83        & 270,00 & 33,67  &-   & 11285,55  & 0,16   & C          & 300 & 0,57  & G          & 100 & 3,26   & S          & 50  &-   \\
11 & 0   & 0     & 125,76      & 286,97 &-   &-   & -         & 25,00  & S          & 50  & 34,97 & S          & 50  & 34,97  & S          & 25  & 55,81  & 75,00       & 337,50 &-   &-   & -         & 0,58   & C          & 500 &-  & G          & 200 & 1,79   & S          & 50  & 73,21  \\
11 & 0   & 1     & 173,48      & 306,06 &-   & 75,00  & 26,52     & 25,00  & S          & 50  & 50,88 & S          & 50  & 50,88  & S          & 25  & 71,72  & -0,00       & 337,50 & 75,00  &-   & 27,52     & 1,75   & C          & 500 &-  & G          & 200 &-   & S          & 50  & -0,00  \\
11 & 1   & 0     & 138,74      & 277,88 &-   &-   & -         & 0,06   & S          & 50  & 45,85 & S          & 50  & 45,85  & S          & 25  & 47,04  & 123,42      & 313,29 &-   &-   & -         & 0,19   & C          & 500 &-  & G          & 200 & 55,97  & S          & 50  & 67,45  \\
11 & 1   & 1     & 82,23       & 254,31 & 90,19  &-   & 284,84    & 0,03   & S          & 50  & 27,17 & S          & 50  & 27,17  & S          & 25  & 27,88  & 165,19      & 337,50 &-   & 90,19  & 283,84    & 0,24   & C          & 500 &-  & G          & 200 & 70,50  & S          & 50  & 94,69  \\
12 & 0   & 0     & 97,50       & 276,25 &-   &-   & -         & 0,06   & C          & 500 & 28,12 & G          & 100 & 50,63  & G          & 200 & 18,75  & 150,00      & 300,00 &-   &-   & -         & 8,57   & C          & 300 & 51,79 & G          & 100 & 62,50  & S          & 25  & 35,71  \\
12 & 0   & 1     & 86,79       & 276,25 & 10,71  &-   & 364,71    & 0,07   & C          & 500 & 21,82 & G          & 100 & 49,36  & G          & 200 & 15,60  & 160,71      & 300,00 &-   & 10,71  & 363,71    &-   & C          & 300 & 62,50 & G          & 100 & 62,50  & S          & 25  & 35,71  \\
12 & 1   & 0     & 97,50       & 276,25 &-   &-   & -         & 0,06   & C          & 500 & 28,12 & G          & 100 & 50,63  & G          & 200 & 18,75  & 150,00      & 300,00 &-   &-   & -         & 0,02   & C          & 300 & 55,00 & G          & 100 & 60,00  & S          & 25  & 35,00  \\
12 & 1   & 1     & 86,79       & 276,25 & 10,71  &-   & 88598,00  & 0,07   & C          & 500 & 21,82 & G          & 100 & 49,36  & G          & 200 & 15,60  & 160,71      & 300,00 &-   & 10,71  & 88599,00  &-   & C          & 300 & 62,50 & G          & 100 & 62,50  & S          & 25  & 35,71  \\
13 & 0   & 0     & 135,00      & 382,50 &-   &-   & -         & 0,72   & C          & 300 & 16,22 & G          & 200 & 81,27  & G          & 200 & 37,52  & 38,89       & 315,00 &-   &-   & -         & 135,83 & C          & 500 & 19,44 & G          & 200 & 19,44  & G          & 100 &-   \\
13 & 0   & 1     & 173,89      & 382,50 & 31,08  & 69,97  & 231,74    & 0,63   & C          & 300 & 24,66 & G          & 200 & 95,03  & G          & 200 & 54,20  &-        & 315,00 & 69,97  & 31,08  & 232,74    & 165,00 & C          & 500 &-  & G          & 200 &-   & G          & 100 &-   \\
13 & 1   & 0     & 135,00      & 382,50 &-   &-   & -         & 0,72   & C          & 300 & 16,22 & G          & 200 & 81,27  & G          & 200 & 37,52  & 83,95       & 274,44 &-   &-   & -         & 0,25   & C          & 500 &-  & G          & 200 & 49,78  & G          & 100 & 34,18  \\
13 & 1   & 1     & 96,65       & 382,50 & 71,27  & 32,92  & 169,07    & 0,78   & C          & 300 &-  & G          & 200 & 70,45  & G          & 200 & 26,19  & 104,40      & 290,56 & 32,92  & 71,27  & 168,07    & 0,28   & C          & 500 &-  & G          & 200 & 56,22  & G          & 100 & 48,18  \\
14 & 0   & 0     & 90,00       & 382,50 &-   &-   & -         & 2,87   & S          & 50  & 30,00 & S          & 50  & 30,00  & S          & 50  & 30,00  & 60,00       & 255,00 &-   &-   & -         & 6,57   & C          & 500 & 37,25 & G          & 100 & 22,75  & S          & 50  &-   \\
14 & 0   & 1     & 150,00      & 382,50 &-   & 60,00  & 50,00     & 2,35   & S          & 50  & 50,00 & S          & 50  & 50,00  & S          & 50  & 50,00  &-        & 255,00 & 60,00  &-   & 51,00     & 55,00  & C          & 500 &-  & G          & 100 &-   & S          & 50  &-   \\
14 & 1   & 0     & 207,61      & 294,29 &-   &-   & -         & 0,09   & S          & 50  & 69,20 & S          & 50  & 69,20  & S          & 50  & 69,20  & 60,00       & 255,00 &-   &-   & -         & 0,03   & C          & 500 & 30,99 & G          & 100 & 25,65  & S          & 50  & 3,36   \\
14 & 1   & 1     & 233,02      & 305,83 &-   & 40,80  & 290,66    & 0,10   & S          & 50  & 77,67 & S          & 50  & 77,67  & S          & 50  & 77,67  & 19,20       & 255,00 & 40,80  &-   & 291,66    & 0,11   & C          & 500 &-  & G          & 100 & 19,20  & S          & 50  &-   \\
15 & 0   & 0     & 60,00       & 405,00 &-   &-   & -         & 118,16 & C          & 300 & 35,08 & S          & 50  & 12,46  & S          & 50  & 12,46  & 40,00       & 268,00 &-   &-   & -         & 50,00  & S          & 50  & 13,33 & S          & 50  & 13,33  & S          & 50  & 13,33  \\
15 & 0   & 1     &-        & 405,00 & 60,00  &-   & 51,00     & 155,00 & C          & 300 &-  & S          & 50  &-   & S          & 50  &-   & 97,50       & 270,00 &-   & 60,00  & 50,00     & 26,13  & S          & 50  & 32,50 & S          & 50  & 32,50  & S          & 50  & 32,50  \\
15 & 1   & 0     & 128,79      & 353,41 &-   &-   & -         & 0,34   & C          & 300 &-  & S          & 50  & 64,39  & S          & 50  & 64,39  & 77,42       & 238,06 &-   &-   & -         & 0,06   & S          & 50  & 25,81 & S          & 50  & 25,81  & S          & 50  & 25,81  \\
15 & 1   & 1     & 201,64      & 392,52 & 21,47  & 146,47 & 60,88     & 0,48   & C          & 300 &-  & S          & 50  & 100,82 & S          & 50  & 100,82 &-        & 200,00 & 146,47 & 21,47  & 61,88     &-   & S          & 50  &-  & S          & 50  &-   & S          & 50  &-   \\
16 & 0   & 0     & 60,00       & 270,00 &-   &-   & -         & 0,10   & S          & 50  & 19,00 & S          & 50  & 19,00  & S          & 25  & 22,00  & 128,57      & 360,00 &-   &-   & -         & 110,00 & C          & 500 &-  & G          & 100 & 34,13  & S          & 50  & 94,44  \\
16 & 0   & 1     & 75,00       & 270,00 &-   & 15,00  & 99,00     &-   & S          & 50  & 25,00 & S          & 50  & 25,00  & S          & 25  & 25,00  & 113,57      & 360,00 & 15,00  &-   & 98,00     & 110,00 & C          & 500 &-  & G          & 100 & 19,13  & S          & 50  & 94,44  \\
16 & 1   & 0     & 60,00       & 270,00 &-   &-   & -         & 0,10   & S          & 50  & 19,00 & S          & 50  & 19,00  & S          & 25  & 22,00  & 147,24      & 346,93 &-   &-   & -         & 0,19   & C          & 500 & 0,41  & G          & 100 & 77,63  & S          & 50  & 69,20  \\
16 & 1   & 1     & 17,75       & 270,00 & 42,25  &-   & 543,00    & 0,37   & S          & 50  & 2,10  & S          & 50  & 2,10   & S          & 25  & 13,55  & 170,83      & 360,00 &-   & 42,25  & 544,00    & 0,22   & C          & 500 & 0,46  & G          & 100 & 88,09  & S          & 50  & 82,27  \\
17 & 0   & 0     & 112,50      & 318,75 &-   &-   & -         & 9,63   & C          & 500 & 48,75 & S          & 25  & 31,88  & S          & 25  & 31,88  & 43,75       & 315,00 &-   &-   & -         & 0,38   & C          & 300 & 0,53  & G          & 200 & 28,75  & G          & 200 & 14,47  \\
17 & 0   & 1     & 113,75      & 318,75 & 31,68  & 32,93  & 211,08    & 12,32  & C          & 500 & 44,90 & S          & 25  & 34,43  & S          & 25  & 34,43  & 42,50       & 315,00 & 32,93  & 31,68  & 212,08    & 0,38   & C          & 300 &-  & G          & 200 & 28,40  & G          & 200 & 14,10  \\
17 & 1   & 0     & 112,50      & 318,75 &-   &-   & -         & 0,06   & C          & 500 & 21,46 & S          & 25  & 45,52  & S          & 25  & 45,52  & 43,75       & 315,00 &-   &-   & -         & 0,38   & C          & 300 & 0,53  & G          & 200 & 28,75  & G          & 200 & 14,47  \\
17 & 1   & 1     & 88,87       & 318,75 & 23,63  &-   & 38393,57  & 0,09   & C          & 500 & 0,29  & S          & 25  & 44,29  & S          & 25  & 44,29  & 67,38       & 315,00 &-   & 23,63  & 38394,57  & 0,34   & C          & 300 & 10,55 & G          & 200 & 35,43  & G          & 200 & 21,41  \\
18 & 0   & 0     & 50,00       & 337,50 &-   &-   & -         & 1,03   & G          & 100 &-  & S          & 50  & 11,40  & S          & 25  & 38,60  & 150,00      & 360,00 &-   &-   & -         & 85,00  & C          & 300 &-  & G          & 200 & 106,25 & G          & 200 & 43,75  \\
18 & 0   & 1     & 200,00      & 337,50 &-   & 150,00 & 73,56     & 0,09   & G          & 100 & 75,18 & S          & 50  & 61,28  & S          & 25  & 63,54  &-        & 360,00 & 150,00 &-   & 72,56     & 85,00  & C          & 300 &-  & G          & 200 &-   & G          & 200 &-   \\
18 & 1   & 0     & 84,10       & 311,93 &-   &-   & -         & 0,30   & G          & 100 & 30,21 & S          & 50  & 22,97  & S          & 25  & 30,92  & 150,00      & 360,00 &-   &-   & -         & 0,18   & C          & 300 & 39,34 & G          & 200 & 61,64  & G          & 200 & 49,02  \\
18 & 1   & 1     & 140,56      & 337,50 &-   & 90,56  & 6225,32   & 0,43   & G          & 100 & 42,68 & S          & 50  & 43,32  & S          & 25  & 54,56  & 79,91       & 347,71 & 90,56  &-   & 6226,32   & 0,21   & C          & 300 & 13,72 & G          & 200 & 39,44  & G          & 200 & 26,75  \\
19 & 0   & 0     & 64,29       & 405,00 &-   &-   & -         & 2,21   & S          & 50  & 21,43 & S          & 50  & 21,43  & S          & 50  & 21,43  & 60,00       & 270,00 &-   &-   & -         & 0,26   & C          & 500 &-  & G          & 200 & 16,57  & S          & 25  & 43,43  \\
19 & 0   & 1     & 83,04       & 405,00 &-   & 18,75  & 50,00     & 2,10   & S          & 50  & 27,68 & S          & 50  & 27,68  & S          & 50  & 27,68  & 41,25       & 270,00 & 18,75  &-   & 51,00     & 0,35   & C          & 500 &-  & G          & 200 &-   & S          & 25  & 41,25  \\
19 & 1   & 0     & 64,29       & 405,00 &-   &-   & -         & 2,21   & S          & 50  & 21,43 & S          & 50  & 21,43  & S          & 50  & 21,43  & 78,74       & 260,63 &-   &-   & -         & 0,11   & C          & 500 & 4,47  & G          & 200 & 36,43  & S          & 25  & 37,83  \\
19 & 1   & 1     & 150,00      & 405,00 & 16,61  & 102,32 & 5570,48   & 1,70   & S          & 50  & 50,00 & S          & 50  & 50,00  & S          & 50  & 50,00  & 45,91       & 234,19 & 102,32 & 16,61  & 5569,48   & 0,06   & C          & 500 & 2,52  & G          & 200 & 20,54  & S          & 25  & 22,84  \\
20 & 0   & 0     & 48,65       & 331,22 &-   &-   & -         & 25,00  & S          & 25  & 16,22 & S          & 25  & 16,22  & S          & 50  & 16,22  & 107,14      & 300,00 &-   &-   & -         & 44,76  & C          & 500 & 29,37 & G          & 100 & 50,00  & S          & 50  & 27,78  \\
20 & 0   & 1     & 142,50      & 337,50 &-   & 100,83 & 49,00     &-   & S          & 25  & 47,50 & S          & 25  & 47,50  & S          & 50  & 47,50  & 6,31        & 300,00 & 100,83 &-   & 48,00     & 80,00  & C          & 500 &-  & G          & 100 &-   & S          & 50  & 6,31   \\
20 & 1   & 0     & 68,14       & 313,67 &-   &-   & -         & 0,03   & S          & 25  & 22,95 & S          & 25  & 22,95  & S          & 50  & 22,24  & 107,14      & 300,00 &-   &-   & -         & 0,07   & C          & 500 & 39,51 & G          & 100 & 43,48  & S          & 50  & 24,16  \\
20 & 1   & 1     & 142,50      & 337,50 &-   & 100,83 & 499,24    &-   & S          & 25  & 47,50 & S          & 25  & 47,50  & S          & 50  & 47,50  & 38,51       & 277,46 & 100,83 &-   & 500,24    & 0,11   & C          & 500 & 0,38  & G          & 100 & 24,51  & S          & 50  & 13,62  \\
21 & 0   & 0     & 43,75       & 315,00 &-   &-   & -         & 0,98   & S          & 50  & 14,58 & S          & 50  & 14,58  & S          & 50  & 14,58  & 78,57       & 220,00 &-   &-   & -         & 3,07   & C          & 500 & 51,48 & S          & 50  & 13,54  & S          & 50  & 13,54  \\
21 & 0   & 1     & 122,32      & 315,00 &-   & 78,57  & 50,00     & 0,40   & S          & 50  & 40,77 & S          & 50  & 40,77  & S          & 50  & 40,77  &-        & 220,00 & 78,57  &-   & 51,00     & 70,00  & C          & 500 &-  & S          & 50  &-   & S          & 50  &-   \\
21 & 1   & 0     & 84,21       & 282,63 &-   &-   & -         & 0,04   & S          & 50  & 28,07 & S          & 50  & 28,07  & S          & 50  & 28,07  & 78,57       & 220,00 &-   &-   & -         & 0,02   & C          & 500 & 47,82 & S          & 50  & 15,37  & S          & 50  & 15,37  \\
21 & 1   & 1     & 177,27      & 315,00 &-   & 133,52 & 583,63    &-   & S          & 50  & 59,09 & S          & 50  & 59,09  & S          & 50  & 59,09  & 7,86        & 176,03 & 133,52 &-   & 584,63    & 0,05   & C          & 500 & 0,10  & S          & 50  & 3,88   & S          & 50  & 3,88   \\
22 & 0   & 0     & 36,67       & 247,50 &-   &-   & -         & 13,94  & C          & 300 & 25,82 & G          & 200 & 10,85  & S          & 50  &-   & 62,50       & 337,50 &-   &-   & -         & 2,08   & C          & 500 &-  & S          & 50  & 12,50  & S          & 25  & 50,00  \\
22 & 0   & 1     &-        & 247,50 & 36,67  &-   & 51,00     & 47,50  & C          & 300 &-  & G          & 200 &-   & S          & 50  &-   & 99,17       & 337,50 &-   & 36,67  & 50,00     & 1,27   & C          & 500 &-  & S          & 50  & 49,17  & S          & 25  & 50,00  \\
22 & 1   & 0     & 36,67       & 247,50 &-   &-   & -         & 0,06   & C          & 300 & 23,62 & G          & 200 & 13,04  & S          & 50  &-   & 100,46      & 314,73 &-   &-   & -         & 0,23   & C          & 500 & 0,46  & S          & 50  & 50,00  & S          & 25  & 50,00  \\
22 & 1   & 1     & 0,32        & 246,22 & 38,05  &-   & 777,91    & 0,15   & C          & 300 & 0,32  & G          & 200 &-   & S          & 50  &-   & 100,55      & 337,50 &-   & 38,05  & 776,91    & 0,27   & C          & 500 & 0,55  & S          & 50  & 50,00  & S          & 25  & 50,00  \\
23 & 0   & 0     & 100,00      & 300,00 &-   &-   & -         & 38,33  & S          & 25  & 33,33 & S          & 25  & 33,33  & S          & 25  & 33,33  & 70,00       & 315,00 &-   &-   & -         & 19,00  & G          & 100 & 10,00 & S          & 50  & 30,00  & S          & 50  & 30,00  \\
23 & 0   & 1     & 170,00      & 300,00 &-   & 70,00  & 25,00     & 9,17   & S          & 25  & 56,67 & S          & 25  & 56,67  & S          & 25  & 56,67  &-        & 315,00 & 70,00  &-   & 24,00     & 25,00  & G          & 100 &-  & S          & 50  &-   & S          & 50  &-   \\
23 & 1   & 0     & 100,00      & 300,00 &-   &-   & -         & 1,53   & S          & 25  & 33,33 & S          & 25  & 33,33  & S          & 25  & 33,33  & 70,00       & 315,00 &-   &-   & -         & 0,09   & G          & 100 & 27,27 & S          & 50  & 21,36  & S          & 50  & 21,36  \\
23 & 1   & 1     & 158,91      & 300,00 &-   & 58,91  & 441,67    & 0,55   & S          & 25  & 52,97 & S          & 25  & 52,97  & S          & 25  & 52,97  & 11,09       & 315,00 & 58,91  &-   & 442,67    & 0,25   & G          & 100 & 0,49  & S          & 50  & 5,30   & S          & 50  & 5,30   \\
24 & 0   & 0     & 120,00      & 360,00 &-   &-   & -         & 0,73   & C          & 500 &-  & G          & 100 & 66,67  & G          & 100 & 53,33  & 70,00       & 297,50 &-   &-   & -         & 38,88  & C          & 500 & 30,90 & G          & 100 & 30,90  & G          & 100 & 8,21   \\
24 & 0   & 1     & 184,86      & 360,00 & 2,85   & 67,71  & 227,31    & 0,32   & C          & 500 &-  & G          & 100 & 98,46  & G          & 100 & 86,40  & 5,14        & 297,50 & 67,71  & 2,85   & 226,31    & 74,97  & C          & 500 & 1,63  & G          & 100 & 2,03   & G          & 100 & 1,48   \\
24 & 1   & 0     & 153,41      & 334,94 &-   &-   & -         & 0,27   & C          & 500 &-  & G          & 100 & 83,04  & G          & 100 & 70,36  & 74,91       & 293,82 &-   &-   & -         & 0,15   & C          & 500 &-  & G          & 100 & 47,24  & G          & 100 & 27,67  \\
24 & 1   & 1     & 148,52      & 331,05 & 10,08  &-   & 85,12     & 0,26   & C          & 500 &-  & G          & 100 & 80,65  & G          & 100 & 67,87  & 80,08       & 297,50 &-   & 10,08  & 86,12     & 0,16   & C          & 500 &-  & G          & 100 & 49,60  & G          & 100 & 30,48  \\
25 & 0   & 0     & 70,00       & 315,00 &-   &-   & -         & 95,00  & C          & 500 &-  & G          & 200 &-   & S          & 50  & 70,00  & 42,86       & 270,00 &-   &-   & -         & 39,11  & G          & 200 & 24,71 & S          & 25  & 9,07   & S          & 25  & 9,07   \\
25 & 0   & 1     & 81,25       & 315,00 & 21,45  & 32,70  & 90,98     & 95,00  & C          & 500 &-  & G          & 200 &-   & S          & 50  & 81,25  & 31,61       & 270,00 & 32,70  & 21,45  & 89,98     & 53,41  & G          & 200 & 11,85 & S          & 25  & 9,88   & S          & 25  & 9,88   \\
25 & 1   & 0     & 70,00       & 315,00 &-   &-   & -         & 0,40   & C          & 500 &-  & G          & 200 & 14,05  & S          & 50  & 55,95  & 55,67       & 261,03 &-   &-   & -         & 0,31   & G          & 200 &-  & S          & 25  & 27,84  & S          & 25  & 27,84  \\
25 & 1   & 1     & 49,97       & 312,07 & 25,89  &-   & 57,83     & 0,46   & C          & 500 &-  & G          & 200 &-   & S          & 50  & 49,97  & 68,75       & 270,00 &-   & 25,89  & 58,83     & 0,35   & G          & 200 &-  & S          & 25  & 34,38  & S          & 25  & 34,38  \\
26 & 0   & 0     & 135,00      & 382,50 &-   &-   & -         & 0,74   & C          & 500 &-  & G          & 200 & 15,36  & S          & 50  & 119,64 & 90,00       & 382,50 &-   &-   & -         & 70,71  & C          & 500 & 38,73 & S          & 25  & 25,64  & S          & 50  & 25,64  \\
26 & 0   & 1     & 114,84      & 382,50 & 73,11  & 52,96  & 124,23    & 0,81   & C          & 500 &-  & G          & 200 &-   & S          & 50  & 114,84 & 110,16      & 382,50 & 52,96  & 73,11  & 123,23    & 63,26  & C          & 500 & 20,58 & S          & 25  & 44,79  & S          & 50  & 44,79  \\
26 & 1   & 0     & 192,89      & 353,56 &-   &-   & -         & 0,27   & C          & 500 &-  & G          & 200 & 80,13  & S          & 50  & 112,75 & 131,28      & 351,54 &-   &-   & -         & 0,15   & C          & 500 &-  & S          & 25  & 67,89  & S          & 50  & 63,39  \\
26 & 1   & 1     & 150,24      & 320,54 & 175,38 & 66,71  & 102,76    & 0,20   & C          & 500 &-  & G          & 200 & 60,33  & S          & 50  & 89,91  & 198,68      & 382,50 & 66,71  & 175,38 & 103,76    & 0,22   & C          & 500 &-  & S          & 25  & 102,50 & S          & 50  & 96,18  \\
27 & 0   & 0     & 115,22      & 305,87 &-   &-   & -         & 50,00  & S          & 50  & 32,61 & S          & 50  & 32,61  & S          & 25  & 50,00  & 75,00       & 337,50 &-   &-   & -         & 82,88  & C          & 300 & 34,62 & G          & 200 & 34,62  & G          & 200 & 5,77   \\
27 & 0   & 1     & 142,86      & 334,29 & 8,33   & 83,33  & 22,48     & 2,38   & S          & 50  & 47,62 & S          & 50  & 47,62  & S          & 25  & 47,62  &-        & 337,50 & 83,33  & 8,33   & 23,48     & 117,50 & C          & 300 &-  & G          & 200 &-   & G          & 200 &-   \\
27 & 1   & 0     & 62,50       & 337,50 &-   &-   & -         & 2,21   & S          & 50  & 6,25  & S          & 50  & 6,25   & S          & 25  & 50,00  & 93,12       & 328,44 &-   &-   & -         & 0,30   & C          & 300 & 19,72 & G          & 200 & 49,29  & G          & 200 & 24,11  \\
27 & 1   & 1     & 150,00      & 337,50 & 3,53   & 91,03  & 5779,98   & 1,25   & S          & 50  & 50,00 & S          & 50  & 50,00  & S          & 25  & 50,00  & 67,10       & 297,70 & 91,03  & 3,53   & 5778,98   & 0,21   & C          & 300 & 14,13 & G          & 200 & 35,32  & G          & 200 & 17,66  \\
28 & 0   & 0     & 80,00       & 240,00 &-   &-   & -         & 14,47  & C          & 300 & 55,94 & G          & 200 & 19,63  & S          & 25  & 4,42   & 150,00      & 360,00 &-   &-   & -         & 0,47   & G          & 200 &-  & S          & 25  & 83,33  & S          & 50  & 66,67  \\
28 & 0   & 1     &-        & 240,00 & 80,00  &-   & 153,50    & 90,00  & C          & 300 &-  & G          & 200 &-   & S          & 25  &-   & 230,00      & 360,00 &-   & 80,00  & 152,50    & 0,21   & G          & 200 & 52,88 & S          & 25  & 92,38  & S          & 50  & 84,75  \\
28 & 1   & 0     & 80,00       & 240,00 &-   &-   & -         & 0,08   & C          & 300 & 47,91 & G          & 200 & 17,78  & S          & 25  & 14,31  & 152,08      & 358,75 &-   &-   & -         & 0,42   & G          & 200 & 0,35  & S          & 25  & 83,31  & S          & 50  & 68,41  \\
28 & 1   & 1     & 26,77       & 240,00 & 53,23  &-   & 28153,50  & 0,23   & C          & 300 & 15,38 & G          & 200 &-   & S          & 25  & 11,38  & 203,23      & 360,00 &-   & 53,23  & 28152,50  & 0,29   & G          & 200 & 34,14 & S          & 25  & 89,70  & S          & 50  & 79,40  \\
29 & 0   & 0     & 75,00       & 382,50 &-   &-   & -         & 4,40   & S          & 25  & 37,50 & S          & 50  &-   & S          & 25  & 37,50  & 40,62       & 292,50 &-   &-   & -         & 0,16   & C          & 500 &-  & G          & 200 & 31,12  & G          & 200 & 9,51   \\
29 & 0   & 1     & 115,63      & 382,50 &-   & 40,62  & 25,00     & 3,26   & S          & 25  & 57,81 & S          & 50  &-   & S          & 25  & 57,81  &-        & 292,50 & 40,62  &-   & 26,00     & 0,36   & C          & 500 &-  & G          & 200 &-   & G          & 200 &-   \\
29 & 1   & 0     & 75,00       & 382,50 &-   &-   & -         & 4,40   & S          & 25  & 37,50 & S          & 50  &-   & S          & 25  & 37,50  & 40,62       & 292,50 &-   &-   & -         & 0,16   & C          & 500 &-  & G          & 200 & 31,12  & G          & 200 & 9,51   \\
29 & 1   & 1     & 69,86       & 382,50 & 33,88  & 28,75  & 425,88    & 4,89   & S          & 25  & 28,83 & S          & 50  & 12,21  & S          & 25  & 28,83  & 45,76       & 292,50 & 28,75  & 33,88  & 426,88    & 0,14   & C          & 500 & 0,01  & G          & 200 & 33,47  & G          & 200 & 12,28  \\
30 & 0   & 0     & 112,50      & 360,00 &-   &-   & -         & 54,14  & C          & 300 & 50,78 & S          & 50  & 30,86  & S          & 50  & 30,86  & 36,11       & 292,50 &-   &-   & -         &-   & S          & 50  & 15,91 & S          & 50  & 4,29   & S          & 25  & 15,91  \\
30 & 0   & 1     & 100,88      & 360,00 & 70,47  & 58,85  & 141,76    & 68,90  & C          & 300 & 37,36 & S          & 50  & 31,76  & S          & 50  & 31,76  & 47,73       & 292,50 & 58,85  & 70,47  & 142,76    &-   & S          & 50  & 15,91 & S          & 50  & 15,91  & S          & 25  & 15,91  \\
30 & 1   & 0     & 121,51      & 352,79 &-   &-   & -         & 0,34   & C          & 300 & 0,14  & S          & 50  & 60,69  & S          & 50  & 60,69  & 36,11       & 292,50 &-   &-   & -         & 0,10   & S          & 50  & 11,26 & S          & 50  & 11,26  & S          & 25  & 13,59  \\
30 & 1   & 1     & 133,53      & 360,00 &-   & 21,03  & 227,15    & 0,37   & C          & 300 & 0,15  & S          & 50  & 66,69  & S          & 50  & 66,69  & 20,09       & 287,99 & 21,03  &-   & 226,15    & 0,14   & S          & 50  & 5,67  & S          & 50  & 5,67   & S          & 25  & 8,74   \\
31 & 0   & 0     & 46,67       & 315,00 &-   &-   & -         & 56,62  & C          & 300 & 30,70 & S          & 25  & 7,98   & S          & 25  & 7,98   & 75,00       & 382,50 &-   &-   & -         & 162,50 & C          & 300 &-  & G          & 100 &-   & S          & 50  & 75,00  \\
31 & 0   & 1     & -0,00       & 315,00 & 46,67  &-   & 101,00    & 95,00  & C          & 300 & -0,00 & S          & 25  &-   & S          & 25  &-   & 121,67      & 382,50 &-   & 46,67  & 100,00    & 162,50 & C          & 300 &-  & G          & 100 & 23,94  & S          & 50  & 97,73  \\
31 & 1   & 0     & 73,59       & 294,81 &-   &-   & -         & 0,25   & C          & 300 & 0,10  & S          & 25  & 36,75  & S          & 25  & 36,75  & 104,27      & 356,15 &-   &-   & -         & 0,45   & C          & 300 & 0,30  & G          & 100 & 50,76  & S          & 50  & 53,21  \\
31 & 1   & 1     & 108,88      & 315,00 & 38,70  & 100,92 & 133,07    & 0,32   & C          & 300 & 0,13  & S          & 25  & 54,38  & S          & 25  & 54,38  & 84,09       & 318,33 & 100,92 & 38,70  & 132,07    & 0,33   & C          & 300 & 0,22  & G          & 100 & 39,58  & S          & 50  & 44,28  \\
32 & 0   & 0     & 86,67       & 260,00 &-   &-   & -         & 0,08   & C          & 300 & 27,51 & S          & 50  & 28,77  & S          & 25  & 30,38  & 65,00       & 276,25 &-   &-   & -         & 3,50   & S          & 25  & 21,67 & S          & 50  & 21,67  & S          & 50  & 21,67  \\
32 & 0   & 1     & 76,67       & 260,00 & 10,00  &-   & 246,69    & 0,12   & C          & 300 & 19,58 & S          & 50  & 27,39  & S          & 25  & 29,70  & 75,00       & 276,25 &-   & 10,00  & 245,69    &-   & S          & 25  & 25,00 & S          & 50  & 25,00  & S          & 50  & 25,00  \\
32 & 1   & 0     & 86,67       & 260,00 &-   &-   & -         & 0,08   & C          & 300 & 27,51 & S          & 50  & 28,77  & S          & 25  & 30,38  & 68,18       & 273,86 &-   &-   & -         & -0,00  & S          & 25  & 22,73 & S          & 50  & 22,73  & S          & 50  & 22,73  \\
32 & 1   & 1     & 76,67       & 260,00 & 10,00  &-   & 71673,26  & 0,12   & C          & 300 & 19,58 & S          & 50  & 27,39  & S          & 25  & 29,70  & 75,00       & 276,25 &-   & 10,00  & 71674,26  &-   & S          & 25  & 25,00 & S          & 50  & 25,00  & S          & 50  & 25,00  \\
33 & 0   & 0     & 75,00       & 318,75 &-   &-   & -         & 0,08   & C          & 300 & 21,08 & G          & 200 & 29,40  & G          & 100 & 24,52  & 54,17       & 292,50 &-   &-   & -         & 0,09   & C          & 300 & 17,01 & G          & 100 & 37,15  & G          & 200 &-   \\
33 & 0   & 1     & 97,69       & 318,75 &-   & 22,69  & 230,77    & 0,04   & C          & 300 & 32,20 & G          & 200 & 36,82  & G          & 100 & 28,66  & 31,48       & 292,50 & 22,69  &-   & 231,77    & 0,14   & C          & 300 &-  & G          & 100 & 31,48  & G          & 200 &-   \\
33 & 1   & 0     & 75,00       & 318,75 &-   &-   & -         & 0,08   & C          & 300 & 21,08 & G          & 200 & 29,40  & G          & 100 & 24,52  & 54,17       & 292,50 &-   &-   & -         & 0,09   & C          & 300 & 17,01 & G          & 100 & 37,15  & G          & 200 &-   \\
33 & 1   & 1     & 97,06       & 318,75 &-   & 22,06  & 44365,38  & 0,04   & C          & 300 & 31,90 & G          & 200 & 36,62  & G          & 100 & 28,55  & 32,10       & 292,50 & 22,06  &-   & 44366,38  & 0,14   & C          & 300 & 0,47  & G          & 100 & 31,64  & G          & 200 &-   \\
34 & 0   & 0     & 69,64       & 276,25 &-   &-   & -         & 0,08   & C          & 300 & 26,46 & G          & 200 & 33,26  & G          & 200 & 9,92   & 97,50       & 276,25 &-   &-   & -         & 0,25   & S          & 25  & 32,50 & S          & 50  & 32,50  & S          & 25  & 32,50  \\
34 & 0   & 1     & 68,71       & 276,25 & 26,55  & 25,61  & 243,88    & 0,09   & C          & 300 & 23,84 & G          & 200 & 31,52  & G          & 200 & 13,35  & 98,44       & 276,25 & 25,61  & 26,55  & 244,88    &-   & S          & 25  & 32,81 & S          & 50  & 32,81  & S          & 25  & 32,81  \\
34 & 1   & 0     & 69,64       & 276,25 &-   &-   & -         & 0,08   & C          & 300 & 26,46 & G          & 200 & 33,26  & G          & 200 & 9,92   & 97,50       & 276,25 &-   &-   & -         & 0,01   & S          & 25  & 32,58 & S          & 50  & 32,34  & S          & 25  & 32,58  \\
34 & 1   & 1     & 68,71       & 276,25 & 26,52  & 25,58  & 67586,10  & 0,09   & C          & 300 & 23,85 & G          & 200 & 31,52  & G          & 200 & 13,34  & 98,44       & 276,25 & 25,58  & 26,52  & 67587,10  &-   & S          & 25  & 32,81 & S          & 50  & 32,81  & S          & 25  & 32,81  \\
35 & 0   & 0     & 107,14      & 300,00 &-   &-   & -         & 0,03   & C          & 500 & 37,45 & G          & 100 & 47,49  & G          & 200 & 22,20  & 100,00      & 360,00 &-   &-   & -         & 0,66   & G          & 100 & 3,57  & S          & 25  & 48,21  & S          & 25  & 48,21  \\
35 & 0   & 1     & 37,50       & 300,00 & 69,64  &-   & 101,00    & 0,13   & C          & 500 &-  & G          & 100 & 37,50  & G          & 200 &-   & 169,64      & 360,00 &-   & 69,64  & 100,00    &-   & G          & 100 & 69,64 & S          & 25  & 50,00  & S          & 25  & 50,00  \\
35 & 1   & 0     & 107,14      & 300,00 &-   &-   & -         & 0,03   & C          & 500 & 37,45 & G          & 100 & 47,49  & G          & 200 & 22,20  & 119,53      & 342,43 &-   &-   & -         & 0,17   & G          & 100 & 34,95 & S          & 25  & 42,29  & S          & 25  & 42,29  \\
35 & 1   & 1     & 45,57       & 300,00 & 61,57  &-   & 10101,00  & 0,10   & C          & 500 & 0,01  & G          & 100 & 40,00  & G          & 200 & 5,56   & 161,57      & 360,00 &-   & 61,57  & 10100,00  & 0,08   & G          & 100 & 61,57 & S          & 25  & 50,00  & S          & 25  & 50,00  \\
36 & 0   & 0     & 75,00       & 337,50 &-   &-   & -         & 59,32  & C          & 500 & 35,23 & G          & 100 & 35,23  & G          & 100 & 4,55   & 70,00       & 315,00 &-   &-   & -         &-   & S          & 25  & 41,67 & S          & 50  &-   & S          & 50  & 28,33  \\
36 & 0   & 1     & 20,00       & 337,50 & 69,98  & 14,98  & 233,43    & 81,64  & C          & 500 & 6,70  & G          & 100 & 7,32   & G          & 100 & 5,98   & 125,00      & 315,00 & 14,98  & 69,98  & 234,43    &-   & S          & 25  & 41,67 & S          & 50  & 41,67  & S          & 50  & 41,67  \\
36 & 1   & 0     & 112,07      & 318,97 &-   &-   & -         & 0,14   & C          & 500 &-  & G          & 100 & 68,97  & G          & 100 & 43,10  & 85,71       & 307,14 &-   &-   & -         &-   & S          & 25  & 28,57 & S          & 50  & 28,57  & S          & 50  & 28,57  \\
36 & 1   & 1     & 151,79      & 337,50 &-   & 76,79  & 277,33    & 0,18   & C          & 500 &-  & G          & 100 & 87,50  & G          & 100 & 64,29  & 9,43        & 306,89 & 76,79  &-   & 278,33    & 0,45   & S          & 25  & 9,43  & S          & 50  &-   & S          & 50  &-   \\
37 & 0   & 0     & 68,75       & 220,00 &-   &-   & -         & 64,49  & C          & 300 & 3,94  & G          & 100 & 50,00  & G          & 200 & 14,81  & 135,00      & 382,50 &-   &-   & -         & 98,50  & G          & 100 & 50,00 & S          & 25  & 42,50  & S          & 25  & 42,50  \\
37 & 0   & 1     &-        & 220,00 & 131,60 & 62,85  & 35,13     & 70,00  & C          & 300 &-  & G          & 100 &-   & G          & 200 &-   & 203,75      & 382,50 & 62,85  & 131,60 & 34,13     & 75,66  & G          & 100 & 26,72 & S          & 25  & 88,51  & S          & 25  & 88,51  \\
37 & 1   & 0     & 68,75       & 220,00 &-   &-   & -         & 0,11   & C          & 300 & 26,56 & G          & 100 & 42,19  & G          & 200 &-   & 183,87      & 358,06 &-   &-   & -         & 1,38   & G          & 100 &-  & S          & 25  & 91,94  & S          & 25  & 91,94  \\
37 & 1   & 1     & 16,80       & 185,28 & 95,35  &-   & 85,52     & 0,12   & C          & 300 &-  & G          & 100 & 16,80  & G          & 200 &-   & 230,35      & 382,50 &-   & 95,35  & 84,52     & 1,62   & G          & 100 & 0,41  & S          & 25  & 114,97 & S          & 25  & 114,97 \\
38 & 0   & 0     & 50,00       & 337,50 &-   &-   & -         & 128,92 & C          & 300 & 43,40 & G          & 100 & 6,60   & S          & 50  &-   & 50,00       & 405,00 &-   &-   & -         & 99,28  & C          & 300 & 27,93 & G          & 200 & 15,72  & S          & 50  & 6,35   \\
38 & 0   & 1     & 100,00      & 337,50 & 34,84  & 84,84  & 164,29    & 130,64 & C          & 300 & 39,42 & G          & 100 & 32,07  & S          & 50  & 28,50  &-        & 405,00 & 84,84  & 34,84  & 165,29    & 130,00 & C          & 300 &-  & G          & 200 &-   & S          & 50  &-   \\
38 & 1   & 0     & 90,69       & 306,98 &-   &-   & -         & 0,52   & C          & 300 &-  & G          & 100 & 42,04  & S          & 50  & 48,65  & 71,79       & 385,38 &-   &-   & -         & 0,37   & C          & 300 &-  & G          & 200 & 21,79  & S          & 50  & 50,00  \\
38 & 1   & 1     & 126,69      & 337,50 &-   & 76,69  & 88,84     & 0,63   & C          & 300 &-  & G          & 100 & 57,69  & S          & 50  & 69,00  & 42,50       & 342,72 & 76,69  &-   & 89,84     & 0,23   & C          & 300 &-  & G          & 200 & 7,57   & S          & 50  & 34,93  \\
39 & 0   & 0     & 50,00       & 337,50 &-   &-   & -         & 128,92 & C          & 300 & 43,40 & G          & 100 & 6,60   & S          & 50  &-   & 69,64       & 276,25 &-   &-   & -         & 47,23  & S          & 50  & 23,21 & S          & 50  & 23,21  & S          & 50  & 23,21  \\
39 & 0   & 1     &-        & 337,50 & 50,00  &-   & 51,00     & 187,50 & C          & 300 &-  & G          & 100 &-   & S          & 50  &-   & 119,64      & 276,25 &-   & 50,00  & 50,00     & 26,40  & S          & 50  & 39,88 & S          & 50  & 39,88  & S          & 50  & 39,88  \\
39 & 1   & 0     & 90,69       & 306,98 &-   &-   & -         & 0,52   & C          & 300 &-  & G          & 100 & 42,04  & S          & 50  & 48,65  & 69,64       & 276,25 &-   &-   & -         & 0,94   & S          & 50  & 23,21 & S          & 50  & 23,21  & S          & 50  & 23,21  \\
39 & 1   & 1     & 120,56      & 328,43 & 14,51  & 72,98  & 87,59     & 0,59   & C          & 300 &-  & G          & 100 & 54,90  & S          & 50  & 65,66  & 11,17       & 276,25 & 72,98  & 14,51  & 88,59     & 1,43   & S          & 50  & 3,72  & S          & 50  & 3,72   & S          & 50  & 3,72   \\
40 & 0   & 0     & 72,22       & 260,00 &-   &-   & -         & 38,13  & G          & 200 & 15,08 & S          & 25  & 28,57  & S          & 50  & 28,57  & 60,00       & 255,00 &-   &-   & -         & 0,87   & S          & 25  & 25,58 & S          & 25  & 25,58  & S          & 50  & 8,85   \\
40 & 0   & 1     & 28,57       & 260,00 & 43,65  &-   & 36,50     & 60,00  & G          & 200 &-  & S          & 25  & 28,57  & S          & 50  & -0,00  & 103,65      & 255,00 &-   & 43,65  & 37,50     & 0,30   & S          & 25  & 36,49 & S          & 25  & 36,49  & S          & 50  & 30,67  \\
40 & 1   & 0     & 73,34       & 259,00 &-   &-   & -         & 0,12   & G          & 200 & 24,08 & S          & 25  & 25,70  & S          & 50  & 23,55  & 60,00       & 255,00 &-   &-   & -         & 0,87   & S          & 25  & 25,58 & S          & 25  & 25,58  & S          & 50  & 8,85   \\
40 & 1   & 1     & 38,12       & 230,46 & 68,37  & 1,45   & 3501,39   & 0,06   & G          & 200 & 12,43 & S          & 25  & 13,40  & S          & 50  & 12,29  & 126,92      & 255,00 & 1,45   & 68,37  & 3502,39   &-   & S          & 25  & 42,31 & S          & 25  & 42,31  & S          & 50  & 42,31  \\
41 & 0   & 0     & 112,50      & 318,75 &-   &-   & -         & 0,55   & C          & 300 & 2,10  & G          & 100 & 102,97 & G          & 200 & 7,42   & 120,00      & 360,00 &-   &-   & -         & 85,00  & G          & 200 &-  & S          & 50  & 82,35  & S          & 50  & 37,65  \\
41 & 0   & 1     & 67,79       & 318,75 & 44,71  &-   & 98,00     & 0,94   & C          & 300 &-  & G          & 100 & 67,79  & G          & 200 &-   & 164,71      & 360,00 &-   & 44,71  & 99,00     & 85,00  & G          & 200 &-  & S          & 50  & 82,35  & S          & 50  & 82,35  \\
41 & 1   & 0     & 112,50      & 318,75 &-   &-   & -         & 0,55   & C          & 300 & 2,10  & G          & 100 & 102,97 & G          & 200 & 7,42   & 120,43      & 359,68 &-   &-   & -         & 0,40   & G          & 200 & 4,04  & S          & 50  & 58,20  & S          & 50  & 58,20  \\
41 & 1   & 1     & 108,61      & 318,75 & 3,89   &-   & 12977,42  & 0,56   & C          & 300 & 0,19  & G          & 100 & 102,34 & G          & 200 & 6,08   & 123,89      & 360,00 &-   & 3,89   & 12976,42  & 0,40   & G          & 200 & 5,89  & S          & 50  & 59,00  & S          & 50  & 59,00  \\
42 & 0   & 0     & 40,00       & 270,00 &-   &-   & -         & 23,81  & C          & 500 & 20,95 & G          & 100 & 19,05  & S          & 25  &-   & 93,75       & 318,75 &-   &-   & -         & 0,56   & S          & 50  & 19,53 & S          & 25  & 37,11  & S          & 25  & 37,11  \\
42 & 0   & 1     &-        & 270,00 & 40,00  &-   & 38,50     & 50,00  & C          & 500 &-  & G          & 100 &-   & S          & 25  &-   & 133,75      & 318,75 &-   & 40,00  & 37,50     & 0,24   & S          & 50  & 39,53 & S          & 25  & 47,11  & S          & 25  & 47,11  \\
42 & 1   & 0     & 40,00       & 270,00 &-   &-   & -         & 0,04   & C          & 500 & 24,62 & G          & 100 & 15,38  & S          & 25  &-   & 93,75       & 318,75 &-   &-   & -         & 0,56   & S          & 50  & 19,53 & S          & 25  & 37,11  & S          & 25  & 37,11  \\
42 & 1   & 1     & 9,61        & 270,00 & 30,39  &-   & 1288,50   & 0,10   & C          & 500 & 0,07  & G          & 100 & 9,54   & S          & 25  &-   & 124,14      & 318,75 &-   & 30,39  & 1287,50   & 0,32   & S          & 50  & 34,73 & S          & 25  & 44,71  & S          & 25  & 44,71  \\
43 & 0   & 0     & 55,00       & 247,50 &-   &-   & -         &-   & C          & 300 & 27,50 & G          & 200 & 27,50  & G          & 200 &-   & 87,50       & 297,50 &-   &-   & -         & 1,09   & C          & 300 & 51,57 & G          & 100 & 26,77  & S          & 25  & 9,16   \\
43 & 0   & 1     & 50,88       & 247,50 & 4,12   &-   & 258,00    & 0,01   & C          & 300 & 25,03 & G          & 200 & 25,85  & G          & 200 &-   & 91,62       & 297,50 &-   & 4,12   & 259,00    &-   & C          & 300 & 52,78 & G          & 100 & 28,13  & S          & 25  & 10,71  \\
43 & 1   & 0     & 55,00       & 247,50 &-   &-   & -         &-   & C          & 300 & 27,50 & G          & 200 & 27,50  & G          & 200 &-   & 87,50       & 297,50 &-   &-   & -         & 0,01   & C          & 300 & 50,00 & G          & 100 & 27,08  & S          & 25  & 10,42  \\
43 & 1   & 1     & 50,88       & 247,50 & 4,12   &-   & 90258,00  & 0,01   & C          & 300 & 25,03 & G          & 200 & 25,85  & G          & 200 &-   & 91,62       & 297,50 &-   & 4,12   & 90259,00  &-   & C          & 300 & 52,78 & G          & 100 & 28,13  & S          & 25  & 10,71  \\
44 & 0   & 0     & 125,00      & 300,00 &-   &-   & -         & 64,72  & G          & 200 & 13,89 & S          & 25  & 55,56  & S          & 50  & 55,56  & 66,67       & 240,00 &-   &-   & -         &-   & S          & 25  & 27,59 & S          & 25  & 27,59  & S          & 25  & 11,49  \\
44 & 0   & 1     & 108,91      & 300,00 & 16,09  &-   & 50,00     & 80,00  & G          & 200 &-  & S          & 25  & 55,56  & S          & 50  & 53,35  & 82,76       & 240,00 &-   & 16,09  & 49,00     &-   & S          & 25  & 27,59 & S          & 25  & 27,59  & S          & 25  & 27,59  \\
44 & 1   & 0     & 125,00      & 300,00 &-   &-   & -         & 0,22   & G          & 200 & 32,38 & S          & 25  & 49,39  & S          & 50  & 43,23  & 66,67       & 240,00 &-   &-   & -         & 0,31   & S          & 25  & 22,22 & S          & 25  & 22,22  & S          & 25  & 22,22  \\
44 & 1   & 1     & 108,91      & 300,00 & 16,09  &-   & 13864,52  & 0,28   & G          & 200 & 21,35 & S          & 25  & 47,71  & S          & 50  & 39,86  & 82,76       & 240,00 &-   & 16,09  & 13863,52  &-   & S          & 25  & 27,59 & S          & 25  & 27,59  & S          & 25  & 27,59  \\
45 & 0   & 0     & 128,57      & 360,00 &-   &-   & -         & 0,40   & C          & 300 & 16,00 & G          & 100 & 83,11  & G          & 200 & 29,46  & 50,00       & 315,00 &-   &-   & -         & 40,00  & C          & 300 &-  & G          & 200 & 44,44  & G          & 200 & 5,56   \\
45 & 0   & 1     & 102,88      & 360,00 & 25,69  &-   & 229,25    & 0,45   & C          & 300 & 3,95  & G          & 100 & 79,10  & G          & 200 & 19,83  & 75,69       & 315,00 &-   & 25,69  & 230,25    & 40,00  & C          & 300 & -0,00 & G          & 200 & 44,44  & G          & 200 & 31,25  \\
45 & 1   & 0     & 128,57      & 360,00 &-   &-   & -         & 0,40   & C          & 300 & 16,00 & G          & 100 & 83,11  & G          & 200 & 29,46  & 50,00       & 315,00 &-   &-   & -         & 0,09   & C          & 300 & 15,42 & G          & 200 & 25,10  & G          & 200 & 9,48   \\
45 & 1   & 1     & 96,52       & 360,00 & 44,77  & 12,71  & 38214,91  & 0,46   & C          & 300 & 0,97  & G          & 100 & 78,10  & G          & 200 & 17,44  & 82,05       & 315,00 & 12,71  & 44,77  & 38213,91  & 0,05   & C          & 300 & 28,38 & G          & 200 & 33,73  & G          & 200 & 19,95  \\
46 & 0   & 0     & 43,33       & 292,50 &-   &-   & -         & 0,09   & C          & 300 & 15,64 & S          & 50  & 13,85  & S          & 50  & 13,85  & 68,75       & 233,75 &-   &-   & -         & 0,92   & C          & 500 & 28,54 & G          & 200 & 28,54  & G          & 100 & 11,66  \\
46 & 0   & 1     & 77,32       & 292,50 & 1,19   & 35,18  & 305,18    &-   & C          & 300 & 40,48 & S          & 50  & 18,42  & S          & 50  & 18,42  & 34,77       & 233,75 & 35,18  & 1,19   & 304,18    & 17,27  & C          & 500 & 14,33 & G          & 200 & 14,33  & G          & 100 & 6,10   \\
46 & 1   & 0     & 43,33       & 292,50 &-   &-   & -         & 0,09   & C          & 300 & 15,64 & S          & 50  & 13,85  & S          & 50  & 13,85  & 68,75       & 233,75 &-   &-   & -         &-   & C          & 500 & 27,83 & G          & 200 & 28,74  & G          & 100 & 12,18  \\
46 & 1   & 1     & 77,32       & 292,50 &-   & 33,98  & 155739,68 &-   & C          & 300 & 40,48 & S          & 50  & 18,42  & S          & 50  & 18,42  & 34,77       & 233,75 & 33,98  &-   & 155740,68 & 0,05   & C          & 500 & 6,71  & G          & 200 & 20,29  & G          & 100 & 7,77   \\
47 & 0   & 0     & 87,50       & 297,50 &-   &-   & -         & 77,50  & C          & 500 &-  & G          & 200 & 34,72  & G          & 200 & 52,78  & 75,00       & 337,50 &-   &-   & -         & 0,78   & S          & 50  & 14,17 & S          & 25  & 46,67  & S          & 50  & 14,17  \\
47 & 0   & 1     & -0,00       & 297,50 & 87,50  &-   & 46,00     & 77,50  & C          & 500 &-  & G          & 200 & -0,00  & G          & 200 &-   & 162,50      & 337,50 &-   & 87,50  & 45,00     & 0,36   & S          & 50  & 49,17 & S          & 25  & 64,17  & S          & 50  & 49,17  \\
47 & 1   & 0     & 87,50       & 297,50 &-   &-   & -         & 0,12   & C          & 500 & 14,24 & G          & 200 & 47,97  & G          & 200 & 25,29  & 89,61       & 330,19 &-   &-   & -         & 0,53   & S          & 50  & 22,45 & S          & 25  & 44,72  & S          & 50  & 22,45  \\
47 & 1   & 1     & 19,28       & 240,93 & 162,50 &-   & 7183,80   & 0,04   & C          & 500 & 1,54  & G          & 200 & 12,03  & G          & 200 & 5,70   & 237,50      & 337,50 &-   & 162,50 & 7182,80   &-   & S          & 50  & 79,17 & S          & 25  & 79,17  & S          & 50  & 79,17  \\
48 & 0   & 0     & 54,22       & 276,20 &-   &-   & -         & 50,00  & S          & 25  & 18,07 & S          & 25  & 18,07  & S          & 50  & 18,07  & 39,29       & 247,50 &-   &-   & -         & 24,51  & C          & 300 & 18,40 & G          & 100 & 18,40  & S          & 50  & 2,50   \\
48 & 0   & 1     & 93,45       & 276,25 &-   & 39,29  & 25,00     & 43,24  & S          & 25  & 22,76 & S          & 25  & 52,59  & S          & 50  & 18,10  &-        & 247,50 & 39,29  &-   & 26,00     & 47,50  & C          & 300 &-  & G          & 100 &-   & S          & 50  &-   \\
48 & 1   & 0     & 54,17       & 276,25 &-   &-   & -         & 1,50   & S          & 25  & 26,69 & S          & 25  & 26,69  & S          & 50  & 0,79   & 40,64       & 246,55 &-   &-   & -         & 0,15   & C          & 300 & 0,10  & G          & 100 & 24,86  & S          & 50  & 15,68  \\
48 & 1   & 1     & 51,64       & 276,25 & 31,25  & 28,72  & 434,52    & 1,98   & S          & 25  & 18,53 & S          & 25  & 18,53  & S          & 50  & 14,58  & 41,81       & 247,50 & 28,72  & 31,25  & 435,52    & 0,16   & C          & 300 & 0,11  & G          & 100 & 25,37  & S          & 50  & 16,34  \\
49 & 0   & 0     & 69,64       & 276,25 &-   &-   & -         & 0,08   & C          & 300 & 26,46 & G          & 200 & 33,26  & G          & 200 & 9,92   & 70,31       & 318,75 &-   &-   & -         & 0,60   & C          & 300 &-  & S          & 50  & 35,16  & S          & 50  & 35,16  \\
49 & 0   & 1     & 15,63       & 276,25 & 54,02  &-   & 230,35    & 0,19   & C          & 300 &-  & G          & 200 & 15,63  & G          & 200 &-   & 124,33      & 318,75 &-   & 54,02  & 229,35    & 0,24   & C          & 300 & 20,99 & S          & 50  & 51,67  & S          & 50  & 51,67  \\
49 & 1   & 0     & 69,64       & 276,25 &-   &-   & -         & 0,08   & C          & 300 & 26,46 & G          & 200 & 33,26  & G          & 200 & 9,92   & 90,48       & 302,61 &-   &-   & -         & 0,21   & C          & 300 & 14,24 & S          & 50  & 38,12  & S          & 50  & 38,12  \\
49 & 1   & 1     & 15,73       & 276,25 & 53,91  &-   & 64793,57  & 0,19   & C          & 300 & 0,06  & G          & 200 & 15,67  & G          & 200 &-   & 124,22      & 318,75 &-   & 53,91  & 64794,57  & 0,24   & C          & 300 & 20,91 & S          & 50  & 51,66  & S          & 50  & 51,66 
\\ \bottomrule
\label{tab:Insights}
\end{longtable}
